X-Shooting ULLYSES: massive stars at low metallicity. I. Project Description

Observations of individual massive stars, super-luminous supernovae, gamma-ray bursts, and gravitational-wave events involving spectacular black-hole mergers, indicate that the low-metallicity Universe is fundamentally different from our own Galaxy. Many transient phenomena will remain enigmatic until we achieve a firm understanding of the physics and evolution of massive stars at low metallicity (Z). The Hubble Space Telescope has devoted 500 orbits to observe 250 massive stars at low Z in the ultraviolet (UV) with the COS and STIS spectrographs under the ULLYSES program. The complementary ``X-Shooting ULLYSES'' (XShootU) project provides enhanced legacy value with high-quality optical and near-infrared spectra obtained with the wide-wavelength coverage X-shooter spectrograph at ESO's Very Large Telescope. We present an overview of the XShootU project, showing that combining ULLYSES UV and XShootU optical spectra is critical for the uniform determination of stellar parameters such as effective temperature, surface gravity, luminosity, and abundances, as well as wind properties such as mass-loss rates in function of Z. As uncertainties in stellar and wind parameters percolate into many adjacent areas of Astrophysics, the data and modelling of the XShootU project is expected to be a game-changer for our physical understanding of massive stars at low Z. To be able to confidently interpret James Webb Space Telescope (JWST) spectra of the first stellar generations, the individual spectra of low Z stars need to be understood, which is exactly where XShootU can deliver.

==> (inline-0) <==
\begin{longtable}{l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l}
\caption{Photometric, spectroscopic and multiplicity of ULLYSES/XShootU targets, ordered by RA (Magellan/MIKE targets are indicated in the final column). The infrared photometry is drawn from 2MASS ($JHK_s$) or VISTA VMC ($JK_s$). 
$H$-band photometry is missing if 2MASS and VISTA are discrepant (presumably due to photometric variability or sensitivity/crowding issues).} \label{table:targets}\\
\hline\hline
Target, Alias & Sp Type & Ref &	$U$ &    $B$ &	   $V$ & Ref & $J$    & $H$    & $K_s$ & Ref & $(B-V)_0$ & $E(B-V)$ & Ref & $M_{V}$  & Binary? & Ref & MIKE?\\ 
                     &              &        &(mag)  & (mag)  & (mag) &       & (mag) & (mag)  & (mag) &        & (mag)            & (mag)       &       & (mag) & & &\\  
\hline
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Target, Alias & Sp Type & Ref &	$U$ &    $B$ &	   $V$ & Ref & $J$    & $H$    & $K_s$ & Ref & $(B-V)_0$ & $E(B-V)$ & Ref & $M_{V}$  & Binary? & Ref & MIKE?\\ 
                     &              &        &(mag)  & (mag)  & (mag) &       & (mag) & (mag) & (mag)  &        & (mag)            & (mag)       &       & (mag) & & &\\  
\hline
\endhead
\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\multicolumn{18}{c}{\bf SMC targets} \\ % (DM=18.98 mag) \\
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
2dFS 163                                       & O8 Ib(f)               & 1   & 13.84 & 14.95 & 15.11 &  2 & 15.28 & 15.31 & 15.14  & 3,4 & --0.27      & 0.11 & 5 & --4.21 & $\cdots$ & $\cdots$& $\cdots$ \\  % Evans04; Zaritzky02; 00365822-7323331 (AAA [6X]), Y=15.25 Martins06
AzV 6, 2dFS 5002                          & O9 III                  & 6       & 12.45 & 13.36 & 13.31 &      7 & 12.56 & 11.78 & 11.73 & 3,8 & --0.26     & 0.31 & 5 & --6.63 & EB & 9 & $\cdots$\\  % Lennon97, Massey02, 00451815-7315251 (AAA), Y=12.94, Martins06
AzV 14, Sk~9                                  & O5 V                  & 10  & 12.38 & 13.38 & 13.55 &     7 & 14.25 & 14.30 & 14.31 & 3,8 & --0.28     & 0.11 & 5 & --5.77 & $\cdots$ &$\cdots$& $\cdots$\\   % Massey04, Massey02, 00463262-7306056 (AAA), Y=14.18 Martins06
AzV 15, Sk~10                                & O6.5 II(f)            &  11 & 11.90 & 12.93 & 13.12 &     7  & 13.53  &13.57 & 13.60 & 3,8 & $\cdots$   & 0.10 & 12 & --6.17 & $\cdots$ &$\cdots$ & $\cdots$\\  % Walborn00; Massy02, 00464213-7324556 (AAA), Y=13.45 Bouret21
AzV 16, Sk~11, R~4                       & sgB0$[ \,$e$] \,$ & 13  & 12.29 & 13.10 & 12.97 &     7 & 12.35 & 11.73 & 11.35 & 3,8 &  $\cdots$ & 0.07 & 14 & --6.23 & SB2 & 14& $\cdots$\\  % Lamers98, Massey02, 00465501-7308342 (AAA), Y=12.56 Zickgraf96  
AzV 18, Sk~13                               & B2 Ia                   & 6       & 11.70 & 12.49 & 12.46 &   15 & 12.47 &12.36 & 12.32 & 3,8 & --0.17     & 0.20 & 16        & --7.16  & $\cdots$ &$\cdots$ & $\checkmark$ \\ % Lennon97, Ardeberg+Maurice77, 00471221-7306331 (AAA), Y=12.43 Fitzgerald70  
AzV 22, 2dFS 5015                       & B5 Ia                    & 6       & 11.53 & 12.19 & 12.20 &   17     & 12.27 & 12.20 &12.15 & 3,8 & --0.09    & 0.08 & 16        & --7.03& $\cdots$ & $\cdots$ & $\checkmark$ \\  % Lennon07, Ardeberg+80, 00473872-7307488 (AAA), Y=12.26 Fitzgerald70
AzV 39a, AB~2                                & WN5ha                & 18 & 13.08 & 14.08 & 14.26 &      7  & 14.67 & 14.64 & 14.64 & 3,4 & $\cdots$  & 0.10 & 19  & --5.03 & $\cdots$ & $\cdots$ & $\cdots$\\  % Foellmi03, Massey02, 00483083-7315459 (AAA [6X]), Y=14.60 Hainich15
AzV 43, 2dFS 700                           & B0.5 III           & 20  & 12.80 & 13.76 & 13.88 &       7   & 14.37 & 14.33 & 14.48 & 3,8 & $\cdots$ & 0.08 & 12 & --5.35  & $\cdots$ &$\cdots$ & $\cdots$\\  % Lamb03, Massey02, 00484790-7246248 (AAA), Bouret21 Y=14.30 
AzV 47 & O8 III((f))        & 11 & 12.26 & 13.26 & 13.44 &       7   & 14.13 & 14.20 & 14.26 & 3,8 & $\cdots$ & 0.05 & 12 & --5.70 & $\cdots$ &$\cdots$ & $\cdots$\\ % Walborn00, Massey02, 00485148-7325585 (AAA), Y=14.00 Bouret21   $[\,$M2002$]\,$ SMC 11925
AzV 61, Sk~32, 2dFS 748             & O6 III((f))e            & 21 & 12.31 & 13.36 & 13.54 &      7   & 14.10 & 13.99 & 14.07 & 3,8 & --0.27 & 0.09 & 5 & --5.72& $\cdots$ &$\cdots$ & $\cdots$\\ %Lamb16, Massey02, 005000187-7211265 (AAA), Martins06  Y=13.99
AzV 69, Sk~34                              & OC7.5 III((f))        & 11 & 12.09 & 13.09 & 13.27 &      7  & 13.76 & 13.77 & 13.86 & 3,8 & $\cdots$ & 0.11 & 12 & --6.05 & $\cdots$ & $\cdots$ & $\cdots$\\ % Walborn00, Massey02, 00501719-7253303 (AAA), Bouret21  Y=13.66  
AzV 70, Sk~35, 2dFS 756             & O9.5 Ibw              & 22 & 11.27 & 12.21 & 12.38 &     23 & 12.77 & 12.79 & 12.86 & 3,8 & $\cdots$ & 0.10 & 24 & --6.91 & $\cdots$ & $\cdots$ & $\cdots$\\  % Walborn02, Azzopardi75, 00501812-7238102 (AAA), Martins06 Y=12.71
AzV 75, Sk~38                              & O5 III(f$^{+}$)              & 11 & 11.55 & 12.55 & 12.70 &     7 & 13.15 & 13.22 & 13.22 & 3,8 & $\cdots$ & 0.14 & 12 & --6.71 & $\cdots$ & $\cdots$ & $\cdots$\\ % Walborn00, Massey02, 00503239-7252364 (AAA), Bouret21 Y=13.05
AzV 81, Sk~41, AB~4                     &WN6h                    &18 & 12.36 & 13.25 & 13.37 &     7 &13.65 & 13.52 & 13.44 & 3,8 & $\cdots$ & 0.09 & 19 & --5.89 & $\cdots$ &$\cdots$ & $\cdots$\\ % Foellmi03, Massey02,   00504343-7327057 (AAA), Hainich15 Y=13.59
AzV 80 & O4-6n(f)p      & 11 & 12.22 & 13.19 & 13.32 &       7 &13.80 & 13.74 & 13.87 & 3,8& --0.28 & 0.15 & 5 & --6.13 & $\cdots$ &$\cdots$& $\cdots$ \\ % Walborn00, Massey02,  00504380-7247414 (AAA), Martins06 Y=13.72 $[\,$M2002$]\,$ SMC 17457
AzV 83 & O7 Iaf$^{+}$        & 11 & $\cdots$      &13.45 & 13.58 &      11 &13.87 & 13.96 & 13.90 & 3,8 & --0.27 & 0.14 & 5 & --5.83 & $\cdots$ &$\cdots$ & $\checkmark$ \\  % Walborn00, Walborn00, 00505199-7242149 (AAA), Martins06 Y=13.81 $[\,$M2002$]\,$ SMC 17927
AzV 85  & B1 II-IIIe      & 25 & 12.69 & 13.68 & 13.75 &     26 & 14.50 & $\cdots$ & 14.60 & 3 & --0.24 & 0.17 & 16 & --5.76 & $\cdots$ &$\cdots$ & $\cdots$ \\  % Mennickent06, Massey06, 00510011-7253041 (AAA), Fitzgerald70 Y=14.31 $[\,$M2002$]\,$ SMC 18373
AzV 95 & O7 III((f))       & 11 & 12.57 & 13.60 & 13.78 &     7 & 14.17 & 14.21 & 14.17 & 3,8 & --0.27 & 0.09 & 5& --5.48 & $\cdots$ & $\cdots$ & $\cdots$\\ % Walborn00, Massey02, 00512163-7244149 (UAU), Martins06 Y=14.12 $[\,$M2002$]\,$ SMC 19650
AzV 96, Sk~46, 2dFS 801                   &	B1.5 Ia              & 6       & 11.54 & 12.49 & 12.59 &     7 & 12.93 & 12.98 & 12.95 & 3,8 & --0.18 & 0.08 & 16 & --6.64 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Lennon07, Massey02, 00512314-7207210 (AAA), Fitzgerald70 Y=12.87
AzV 104  &	B0.5 Ia     & 6       & 12.05 & 13.01 & 13.17 &     7 & 13.65 & 13.71 & 13.73 & 3,8 & --0.22 & 0.06 & 16 & --6.00 & $\cdots$ &  $\cdots$ & $\checkmark$\\  % Lennon07, Massey02, 00513842-7248060 (AAA), Fitzgerald70 Y=13.55 $[\,$M2002$]\,$ SMC 20656
AzV 148  &	O8.5 V    & 27 & 12.92 & 13.92 & 14.12 &      7 &14.67 & 14.78 & 14.80  & 3,4 & $\cdots$ & 0.09 & 28 & --5.13 & $\cdots$ & $\cdots$ & $\cdots$\\ % Massey95, Massey02,  00534223-7242351 (AAA [6X]), Bouret13 Y=14.57 $[\,$M2002$]\,$ SMC 27731
2dFS 999, AB~9                             &	WN3 ha           & 18 & 14.13 & 15.12 & 15.24 &     7 &15.84 & 15.92 & 15.78 & 3,4 & $\cdots$ & 0.09 & 19 & --4.02 & $\cdots$ &$\cdots$ & $\cdots$\\ % Foellmi03, Massey02, 00543215-7244356 (AAC [6X]), Hainich15 Y=15.74
NGC330 ELS 4 = Rob B37 & B2.5 Ib            & 29  & $\cdots$         & 13.26 & 13.33 & 29 & 13.44 & 13.45 & 13.46 & 3,8 & --0.15 & 0.08 & 16 & --5.90 & $\cdots$ &$\cdots$ & $\checkmark$\\ % Evans06, Evans06, 00562079-7228342 (AAA), Fitzgerald70  Y=13.38
NGC330 ELS 2 = Rob A2 & B3 Ib                & 29 & 12.07 & 12.80 & 12.87 & 7 & 13.07 & 13.09 & 13.08 & 3,8 & --0.13 & 0.06 & 16 & --6.30 & $\cdots$ &  $\cdots$ & $\checkmark$\\  % Evans06, Masey02, 00562485-7227419 (AAA), Fitzgerald70 Y=13.00
AzV 175, Sk~64                         & B1 IIw                 &	30 & 12.61 & 13.45 & 13.53 &    7 &13.83 & 13.87 & 13.89 & 3,8 & --0.24 & 0.16 & 16 & --5.95 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Garmany87, Massey02, 00563807-7236352 (AAA), Fitzgerald70 Y=13.74
AzV 177 & O4 V((f))   &31 & 	13.27 & 14.32 & 14.53 &   7 & 15.15 & 15.23 &15.29 & 3,4 & $\cdots$ & 0.08 & 28 & --4.70 & $\cdots$ &$\cdots$ & $\cdots$ \\ % Massey05, Massey02, 00564410-7203319 (AAA [6X]), Martins06 Y=15.01 $[\,$M2002$]\,$ SMC 38024
AzV 186, NGC330 ELS 13        & O8.5 III((f))           & 21 & 12.75 & 13.77 & 13.98 & 7 & 14.45 & 14.47 & 14.51 & 3,8 & --0.27 & 0.06 & 5 & --5.19 & $\cdots$ & $\cdots$ & $\cdots$\\ % Lamb16, Massey02, 00572694-7233135 (AAA), Martins06 Y=14.33
AzV 187, Sk~68                       & B3 Ia                      & 6       & 11.21 & 11.96 & 12.06 & 15 &12.29 & 12.23 & 12.29 & 3,8 & --0.13 & 0.03 & 16 & --6.13 & $\cdots$ & $\cdots$ & $\checkmark$\\ % Lennon97, Ardeberg77,   00573171-7119592 (AAA), Fitzgarald70 Y=12.17
AzV 189, 2dFS 5096                & O9 V                      & 27 & 13.32 & 14.26 & 14.37 & 7 & 14.92 & 15.09 & 15.06 & 3,8 & $\cdots$ &  0.14 & 28 & --5.03 & $\cdots$ &$\cdots$ &$\cdots$ \\ % Massey95, Massey02, 00573252-7228511 (AAB), Martins06 Y=14.81
AzV 200, Sk~69                      &	B8 Ia                       & 6        & 11.72 & 12.24 & 12.17 & 15 &12.10 & 11.88 & 11.89 & 3,8 & --0.01 & 0.08 & 16 & --7.06 & $\cdots$ &$\cdots$ & $\checkmark$ \\ % Lennon7, Ardeberg77, 00580791-7238305 (AAA), Fitzgerald70  Y=12.33
NGC346 ELS 43 = MPG 11 & B0 V            & 29     & 14.06 & 15.05 & 15.18 & 7 &15.77 & 15.84 & 15.89 & 3,4 & --0.30 & 0.17 & 16 & --4.33 & $\cdots$ & $\cdots$ &$\cdots$ \\ % Evans06, Massey02, 00581393-7209192 (AAA [6X]) Fitzgerald70  Y=15.65
NGC346 ELS 26 = MPG 12 & O9.5--B0 V (N str) & 11 & 13.77 & 14.68 & 14.76 & 7 &15.26 & 14.98 & 15.36 & 3,4 & $\cdots$ & 0.13 & 28 & --4.64 & $\cdots$ & $\cdots$ &$\cdots$ \\ % Walborn00, Massey02, 00581424-7210450 (A, AA[6X]), Martins06 Y=15.19
NGC346 ELS 28 = MPG 113 & OC6 Vz   & 11     & 13.56 & 14.62 & 14.78 & 7 &15.46 & 15.52 & 15.62 & 3,4 & $\cdots$ & 0.09 & 28 & --4.47 & $\cdots$ & $\cdots$ &$\cdots$ \\  % Walborn00, Massey02,  00583173-7210580 (AAA), Martins06 Y=15.37
AzV 207 & O7 III((f))  &	21 & 12.99 & 14.05 & 14.25 & 7 & 14.79 & 14.84 & 14.94 & 3,4 & --0.27 & 0.07 & 5 & --4.95 & $\cdots$ &$\cdots$ &$\cdots$ \\ % Lamb16, Massey02, 00583316-7155470 (AAA), Martins06  Y=14.71  $[\,$M2002$]\,$ SMC 43724
AzV 210, Sk~73                     & B1.5 Ia                  &	6       & 11.73 & 12.58 & 12.6 & 7 &12.80 & 12.77 & 12.79 & 3,8 & --0.18 & 0.16 & 16 & --6.88 & $\cdots$ &$\cdots$ & $\checkmark$ \\ % Lenon97, Massey02,  00583576-7216251 (AAA), Fitzgerald70 Y=12.74
NGC346 ELS 50 = MPG 299  & O8 Vn     & 29   &  13.93 & 15.09 & 15.25 & 7 &16.05 & 16.37 & 16.22 & 3,4 & $\cdots$ & 0.05 & 28 & --3.88 & $\cdots$ & $\cdots$ &$\cdots$ \\  % Evans06, Massey02, 00585520-7209063 (ABU [6X], Martins06 Y=15.73
AzV 215, Sk~76, 2dFS 1352  &	BN0 Ia                   & 6       & 11.64 & 12.60 & 12.69 & 7 & 13.01 & 12.99 & 13.04 & 3,8 & --0.24 & 0.15 & 16 & --6.76 & $\cdots$ &$\cdots$ &$\cdots$ \\ % Lennon97, Massey02,   00585562-7232084 (AAA), Fitzgerald70 Y=12.96
NGC346 ELS 7 = MPG 324 = W6 & O4 V((f))   & 32 & 12.73 & 13.78 & 14.02 & 33 & 14.53 & 14.66 & 14.68 & 3,4 & $\cdots$ &  0.07 & 28 & --5.08 & $\cdots$ & $\cdots$ &$\cdots$ \\   % Walborn95, Massey02, 00585738-7210336 (AAA) [6X], Bouret13 Y=14.42
NGC346 MPG 355 = W3 & ON2 III(f*)    & 34 & 12.15 & 13.27 & 13.50 & 33& 13.98 & 14.11 & 14.14 & 3,4 & $\cdots$ & 0.07 & 28 & --5.70 & $\cdots$ &  $\cdots$ &$\cdots$ \\ % Walborn04, Massey89,  00590075-7210282 (AAA), Bouret13 Y=13.88
NGC346 MPG 368                         & O6 V           & 35 & 12.87 & 13.95 & 14.18 & 33 &14.63 & 14.59 & 14.78 & 3,4 & $\cdots$ &  0.07 & 28 & --5.01 & $\cdots$ & $\cdots$ &$\cdots$ \\ % Massey09, Massey89,   00590180-7210313 (AAA [6X]), Bouret13 Y=14.55
NGC346 MPG 435 = W1  &	O4 If+O5-6 &	36 & 11.20 & 12.21 & 12.43 & 37 & 13.01 & 13.02 & 13.11 & 3,8 & --0.28 & 0.06 &5 & --6.74 & SB2 &  36,38 &$\cdots$ \\  % Dufton19, Heydari-Malayeri91, 00590446-7210248 (AAA), Martins06, Niemela02   Y=12.90
NGC346 ELS 51 = MPG 523 & O7 Vz  & 29 & 14.20 & 15.25 & 15.51 & 29,33 & 16.01 & 16.07 & 16.16 & 3,8 & $\cdots$ &  0.05 & 28 & --3.62 & $\cdots$ & $\cdots$ &$\cdots$ \\ % Evans06, Massey89+Evans06,   00590866-7210142 (AAU [6X], Bouret13 Y=15.92
AzV 224, NGC346 ELS 8 & B1 III   & 28 & 13.02 & 13.97 & 14.12 & 7 & 14.55 & 14.62 & 14.56 & 3,8 & --0.26 & 0.11 & 16 & --5.20 & $\cdots$ &  $\cdots$ &$\cdots$ \\ % Garmany89, Massey02,   00591602-7204446 (AAA), Fitzgerald70 Y=14.47
HD 5980, AzV 229, R~14, Sk~78, AB~5& WN6h+WNE+O & 18 & 10.63 & 11.63 & 11.83 & 15 &  11.11  & 11.01 & 10.77 & 8 & $\cdots$ & 0.08 & 39 & --7.30 & SB2 & 40 &$\cdots$  \\ % Foellmi03, Ardeberg77, 00592656-7209540 (AAA), Shenar16, Koenigsberger14  Y=11.11
NGC346 ELS 13 = MPG 782 & O9 V+B1  & 41 & 13.36 & 14.28 & 14.46 & 33 & 14.95 & $\cdots$ & 15.05 & 3 & --0.27 & 0.09 & 5 & --4.80 & SB2,EB & 41,44 &$\cdots$ \\ % Ritchie12, Massey89, 00593053-7209123 (EAA), Martins06, Ritchie12  Y=14.86
NGC346 ELS 46                                 & O7 Vn    & 29 & $\cdots$ & 15.16 & 15.44 & 29 & 15.91 & 15.81 & 16.08 & 3,4  & $\cdots$ & 0.04 & 28 & --3.66 & $\cdots$ &$\cdots$ &$\cdots$ \\ % Evans04, Evans04, 00593188-7213352 (AAA) Bouret13  Y=15.81
AzV 232, Sk~80, NGC 346 ELS 1 = MPG 789 &	O7 Iaf$^{+}$ &42 & 11.15 & 12.15 & 12.35 & 15 & 12.64 & 12.67 & 12.67 & 3,8 & $\cdots$ & 0.05 & 12 & --6.79 & $\cdots$ &$\cdots$ &$\cdots$ \\ % Walborn77, Ardeberg77, 00593195-7210462 (AAA) Bouret21  Y=12.57
AzV 234, Sk~81                          & B3 Iab   & 36 & 12.02 & 12.84 & 12.94 & 7 & 13.19 & 13.15 & 13.22 & 3,8 & --0.13 & 0.03 & 16 & --6.13 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Dufton19, Masey02, 00594349-7204190 (AAA) Fitzgerald70 Y=13.12
AzV 235, R~17, Sk~82                         & B0 Iaw   & 43     & 11.07 & 12.02 & 12.20 & 23 &12.41 & 12.32 & 12.28 & 3,8 & $\cdots$ &  0.07 & 24 & --7.00 &  $\cdots$ & $\cdots$ &$\cdots$\\ % Walborn83, Azzopardi75, 00594574-7244563 (AAA), Evans04a Y=12.53
NGC346 ELS 35,  2dFS 1418             & B1 V & 29 & 13.83 & 14.70 & 14.89 & 7 & 15.48 & 15.73 & 15.63 & 3,4 & --0.26 & 0.07 & 16 & --4.31 & EB & 44 &$\cdots$\\ % Evans06, Massey02, Fitagerald70, 00594665-7205327 (AAB) Pawlak13  Y=15.48 
NGC346 ELS 25 = MPG 848 & O9 V &	29 & 13.67 & 14.67 & 14.91 & 33 & 15.47 & 15.59 & 15.63 & 3,4 & --0.27 & 0.03 & 5 & --4.16 & $\cdots$ &$\cdots$ &$\cdots$\\ % Evans06, Massey89, Martins06,   00595294-7210492 (AAA) Y=15.37
NGC346 ELS 31 & O8 Vz & 29 & 13.65 & 14.74 & 14.96 & 7 & 15.59  & 15.67 & 15.75 & 3,4 & $\cdots$ & 0.09 & 28 & --4.30 & $\cdots$ & $\cdots$ & $\cdots$ \\ % Evans06, Massey02, 00595407-7204316 (AAA) [6x] Bouret13  Y=15.50  $[\,$M2002$]\,$ SMC 47478
AzV 238 & O9.5 III & 11 & 12.49 & 13.47 & 13.64 & 7 & 14.25 & 14.26 & 14.35 & 3,8 & --0.26 & 0.09 & 5 & --5.62 & $\cdots$ &  $\cdots$ &$\cdots$\\ % Walborn00, Massey02, 00595549-7213378 (AAA) Martins06  Y=14.15  $[\,$M2002$]\,$ SMC 47540
AzV 243, Sk~84     &	O6 V   & 32 & 12.63 & 13.67 & 13.84 & 7 & 14.43 & 14.43 & 14.55 & 3,8 & $\cdots$ &  0.10 & 28 & --5.44 & $\cdots$ & $\cdots$ &$\cdots$\\ % Walborn95, Massey02, 01000671-7247190 (AAA) Bouret31  Y=14.31
AzV 242, R~18, Sk~85    &	B0.7 Iaw   & 43 & 11.03 & 11.95 & 12.06 & 15 & 12.42 & 12.33 & 12.38 & 3,8 & --0.19 & 0.08 & 16 & --7.17 & $\cdots$ & $\cdots$ &$\cdots$\\  % Walborn83, Ardeberg77, 01000687-7213574 (AAA) Fitzgerald70 Y=12.37
AzV 251 & O7.5 V & 21 & 13.32 & 14.34 & 14.52 & 7 & 15.20 & 15.18 & 15.33 & 3,4 & --0.27 & 0.09 & 5 & --4.74 & $\cdots$ &$\cdots$ &$\cdots$ \\ % Lamb16, Massey02, 01002213-7230486 (AAA) Martins06  Y=15.06 $[\,$M2002$]\,$ SMC 48672 
AzV 255,  Sk~90                          & O8 V & 27 & 11.58 & 12.59 & 12.78 & 15 & 13.47 & 13.41 & 13.13 & 3,8 & --0.27 & 0.08 & 5 & --6.45 & $\cdots$ &$\cdots$ &$\cdots$ \\  % Massey95, Ardeberg77, 01004207-7131122 (A[6X],AAMartins06 Y=13.60
AzV 261, 2dFS 1527 & B2 Ibe   & 1 & 12.90 & 13.81 & 13.88 & 7& 13.81 & 13.95 & 13.43 & 3,8 & --0.16 & 0.09 & 16 & --5.38 &  $\cdots$ & $\cdots$ &$\cdots$\\  % Evans04b,  Massey02, 01005871-7230502 (AAA) Fitzgerald70 Y=13.94
AzV 264, Sk~94        & B1 Ia   & 6      & 11.33 & 12.24 & 12.37 & 15 & 12.75 & 12.76 & 12.75 & 3,8 & --0.19 & 0.06 & 16 & --6.80 & $\cdots$ & $\cdots$ & $\checkmark$ \\ % Lenonn97, Ardeberg77, 01010774-7159589 (AAA) Fitzgerald70  Y=12.66
AzV 266, Sk~95, 2dFS 1545      & B1 I   &	21   & 11.47 & 12.43 & 12.55 & 7  &12.88 & 12.91 & 12.91 & 3,8 & --0.19 & 0.07 &16 & --6.65 &  $\cdots$ &  $\cdots$ & $\checkmark$ \\ % Lamb16, Massey02,  01010939-7227286 (AAA), Fitzgerald70 Y=12.79
AzV 267 & O8 V & 21 & 13.53 & 14.58 & 14.84 & 7 & 15.51 & 15.77 & 15.64 & 3,4 & $\cdots$ & 0.05 & 28 & --4.29 & $\cdots$ & $\cdots$ &$\cdots$\\ % Lamb16, Massey02, 01011568-7206355 (AAB), Bouret13 Y=15.39   $[\,$M2002$]\,$ SMC 50825
AzV 296  & O7.5 V((f))  & 10 & 13.05 & 14.07 & 14.26 & 7 &14.90 & 14.91 & 15.00 & 3,4 & --0.28 & 0.09 & 5 & --5.00 & $\cdots$ &  $\cdots$&$\cdots$\\  % Massey04, MAssey02, 01020864-7213200 (AAA), Martins06 Y=14.80 $[\,$M2002$]\,$ SMC 52948
AzV 304  & B0.5 V        & 45   & 13.74 & 14.66 & 14.77 & 7 & 15.44 & 15.50 & 15.56 & 3,4& --0.28 & 0.17 & 16 & --4.74 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Crampton82, Masey02, 01022147-7239147 (AAA [6X]), Fitzgrald70 Y=15.31 $[\,$M2002$]\,$ SMC 53474
AzV 307  & O9 III         & 30 & 12.82 & 13.8 & 13.96  & 7 &14.53 & 14.69 & 14.63 & 3,8      & $\cdots$ & 0.10 & 12 & --5.33 & $\cdots$ & $\cdots$ &$\cdots$\\ % Garmany87, Massey02, Bouret21 . 01023216-7239425 (AAA) Y=14.42  $[\,$M2002$]\,$ SMC 53902
AzV 314   &	B5 Iab       & 6       & 11.98 & 12.77 & 12.87 & 7 &13.19 & 13.19 & 13.23 & 3,8     & --0.10 & 0.00 & 16 & --6.11 & $\cdots$ & $\cdots$ & $\checkmark$\\ % Lennon97, Massey02, Fitzgerald70 01024849-7216453 (AAA)  Y=13.13 $[\,$M2002$]\,$ SMC 54568
AzV 321, 2dFS 1720   &	O9 IInp   & 46	& 12.54 & 13.57 & 13.76 & 7 & 14.32 & 14.38 & 14.41 & 3,8       & --0.26 & 0.07 & 5 & --5.44 & $\cdots$ & $\cdots$ &$\cdots$\\ % Walborn10, Massey02, Martins06, 01025706-7208091 (AAA)  Y=14.24
AzV 324    &	B4 Iab   &	47       & 12.11 & 12.79 & 12.84 & 7 & 13.09 & 13.07 & 13.10 & 3,8       & --0.13 & 0.08 & 16 & --6.39 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Smith-Neubig97, Massey02, Fitzgerald70, 01030320-7211158 (AAA) Y=13.06  $[\,$M2002$]\,$ SMC 55226
AzV 326   &	O9 V   & 27      & 12.84 & 13.80 & 13.92 & 7 &15.08 & $\cdots$ & 15.25 & 3      & $\cdots$ &  0.06 & 28 & --5.25 & $\cdots$ & $\cdots$ &$\cdots$\\  % Massey95, Massey02 01030953-7225558 (AAA) Bouret13 Y=14.98 $[\,$M2002$]\,$ SMC 55490 
AzV 327, R~28                                &	O9.5 II-Ibw & 11       & 11.83 & 12.87 & 13.03 & 7 & 13.78 & 13.85 & 13.90 & 3,8      & $\cdots$ & 0.06 & 12 & --6.14 & $\cdots$ & $\cdots$ & $\checkmark$\\ % Walborn00, Massey02, 01031053-7202143 (AAA) Bouret21 Y=13.69
AzV 332, R~31, Sk~108, AB~6 &  WN3:h+O+O+O & 48 & 11.11 & 12.14 & 12.37 & 15 & 12.95 & 13.02 & 13.03 & 3,8 & $\cdots$ & 0.08 & 48 & --6.86 & SB & 48 &$\cdots$\\  % Shenar18. 01032522-7206439 (AAA) Y=12.85
AzV 343, Sk~111                                    &  B6 Iab   & 47      & 12.32 & 12.95 & 12.99 & 7 & 13.08 & 13.05 & 13.07 & 3,8      & --0.07 & 0.03 & 16 & --6.08 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Smith-Neubig97. Massey02 01035619-7242062 (AAA) Y=13.09
AzV 362, R~36, Sk~114                         &	B3 Ia     & 6        &  10.58 & 11.34 & 11.36 & 15 & 11.65 & 11.37 & 11.42 & 3,8     & --0.13 & 0.11 & 16 & --7.96 & $\cdots$ & $\cdots$ & $\checkmark$\\  %Lennon97, Ardeberg97 01044935-7206218 (AAA) Y=11.60
AzV 372, Sk~116                                    & O9.5 Iabw  & 22 & 11.41 & 12.44 & 12.59 & 7 & 13.04 & 13.07 & 13.08 & 3,8     & $\cdots$ & 0.12 & 24 & --6.76 & $\cdots$ & $\cdots$ &$\cdots$\\ % Walborn02, Massey02, 01045574-7246480 (AAA)  Y=13.03
AzV 374   &	B2 Ib     &	 6        & 12.04 & 12.91 & 13.04 & 7 & 13.46 & 13.48 & 13.53 & 3,8       & --0.16 & 0.03 & 16 & --6.03 & $\cdots$ &$\cdots$& $\checkmark$ \\  % Lennon97, Massey02, 01050186-7226538 (AAA) Y=13.36 $[\,$M2002$]\,$ SMC 60859 
AzV 377, 2dFS 1971                              & O5 V((f)) & 1     & 13.19 & 14.25 & 14.45 & 7 & 15.21 & 15.18 & 15.33 & 3,4     & --0.28 & 0.08 & 5 & --4.78 & $\cdots$ & $\cdots$ &$\cdots$\\  % Evans04b, Massey02, 01050739-7248185 (AAA [6X]) Y=15.08
AzV 388, 2dFS 2049                              & O4 V   & 30 & 12.81 & 13.88 & 14.09 & 7  & 14.67 & 14.76 & 14.80 & 3,4     & $\cdot$ & 0.08  & 28 & --5.14 & $\cdots$ & $\cdots$ &$\cdots$\\  % Garmany87, Massey02, 01053951-7229270 (AAA [6X]) Bouret21 Y=14.55
AzV 393, R~39, Sk~124                                    &	B1.5 Ia &	30 & 10.55 & 11.41 & 11.43 & 15 & 11.88 & $\cdots$ & 11.60 & 3      &  --0.18 & 0.16 &  16 & --8.05 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Garmny87, Ardeberg77, 01055631-7219448 (AAA) Fitzgerald70 Y=11.84
AzV 410   & B0 III   &	30  & 12.11 & 13.06 & 13.21 & 7  & 13.75 & 13.77 & 13.83 & 3,8       &  --0.30 & 0.15 & 16 & --6.24 & $\cdots$ & $\cdots$ &$\cdots$\\  % Garmany87, Massey02, 01064508-7203245 (AAA) Y=13.63 $[\,$M2002$]\,$ SMC 64588 
2dFS 2266 & OC7 II(f) & 1 & 13.83 & 14.91 & 15.16 & 7 & 15.84 & 15.91 & 16.02 & 3,4  & --0.27 & 0.02 & 5 & --3.88 & $\cdots$ & $\cdots$ &$\cdots$\\ % Evans04b, Massey02, 01071428-7213476 (AAB [6X])  Y=15.71  $[\,$M2002$]\,$ SMC 65577 
AzV 423, Sk~132, 2dFS 2319                                     & O9.5 II(n)   & 22 & 12.08 & 13.08 & 13.25 & 7 &13.76 & 13.82 & 13.83 & 3,8 & --0.26 & 0.09 & 5 & --6.01 & $\cdots$ & $\cdots$ &$\cdots$\\ % Walborn02   01074039-7251000 (AAA) Y=13.64
AzV 435    & O3 V((f*))   & 31 & 12.96 & 13.94 & 14.0 & 7 &13.79 & 13.53 & 13.50 & 3,8 & --0.28 & 0.22 & 5 & --5.66 & $\cdots$ & $\cdots$ &$\cdots$\\  % Massey05, 01081791-7159546 (AAA) Y=13.94  $[\,$M2002$]\,$ SMC 67670
AzV 440     & O8 V          &31 & 13.30 & 14.30 & 14.48 & 7 &15.12 & 15.17 & 15.27 & 3,4 & --0.27 & 0.09 & 5 & --4.78 & $\cdots$ &$\cdots$ &$\cdots$\\   % Massey05, Massey02 01085600-7152468 (AAA [6X]) Y=15.02 $[\,$M2002$]\,$ SMC 68756
AzV 445, Sk~138, 2dFS 2538                  & B5 Iab   & 6          & 11.90 & 12.65 & 12.71 & 7 & 12.92 & 12.93 & 12.94 & 3,8      & --0.09 & 0.03 & 16 & --6.36 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Lennon97, Massey02, 01091582-7225142 (AAA) Y=12.86
2dFS 2553 & O6.5 III((f))e   & 21 & 13.82 & 14.82 & 14.95 & 7 & 15.27 & 15.04 & 15.07 & 3,4& --0.27 & 0.14 & 5 & --4.46 &  $\cdots$ & $\cdots$ &$\cdots$\\  % Lamb16 01092193-7315419 (AAA [6X]) Y=15.30 $[\,$M2002$]\,$ SMC 69460
AzV 446    & O6.5 V           & 30 & 13.29 & 14.35 & 14.59 & 7 & 15.25 & 15.32  & 15.43 & 3,4 & $\cdots$ & 0.06 & 28 & --4.59 & $\cdots$ &$\cdots$ &$\cdots$ \\  % Garmany87 01092541-7309300 (AAA[6X]) Bouret13 Y=15.14  $[\,$M2002$]\,$ SMC 69555 
AzV 456, Sk~143, 2dFS 2717                  &  O9.5 Ibw       & 24 & 12.15 & 12.93 & 12.83 & 7 & 12.81 & 12.79 & 12.77 & 3,8     & $\cdots$ & 0.35 & 24 & --7.24 & $\cdots$ &$\cdots$ &$\cdots$\\  % Evans04a, Massey02 01105576-7242563 (AAA) Y=12.77
AzV 468      &  O8.5 V    	&30 & 13.83 & 14.86 & 15.11 & 7 & 15.74 & 15.84 & 15.90 & 3,8 & $\cdots$ & 0.04 & 28 & --3.99 & $\cdots$ &$\cdots$ &$\cdots$ \\  % Garmany87, Massey02 01120586-7240567 (AAC) Bouret13 Y=15.61 $[\,$M2002$]\,$ SMC 72941
AzV 469, Sk~148     				     & O8.5 II((f))      &22 & 11.91 & 12.96 & 13.12 & 7 & 13.58 & 13.63 & 13.68 & 3,4 & $\cdots$ & 0.09 & 24 & --6.14 & $\cdots$ & $\cdots$&$\cdots$ \\   %Walborn02 Massey02 01122899-7229290 (AAA) Martins06 Y=13.60
AzV 472, Sk~150, 2dFS 2907                &	B2 Ia   	      & 6   &	11.59 & 12.51 & 12.62 & 7 & 12.92 & 13.01 & 12.07 & 3,8 & --0.17 & 0.06 & 16 & --6.55 & $\cdots$ & $\cdots$ & $\checkmark$ \\  % Lennon97, Massey02, 01130187-7245483 (AAA) Fitzgerald70 Y=12.86
AzV 476 &	O4 IV--II((f))p+O9.5:& 49 & 12.50 & 13.43 & 13.52 & 7 &  13.72 & 13.72 & 13.76 & 3,8 & $\cdots$ &  0.26 & 49 & --6.27 & EB,SB2 & 44,49&$\cdots$ \\  % Pauli22, Massey02, 01134244-7317294 (AAA), Pawlak13, Pauli22 Y=13.69 $[\,$M2002$]\,$ SMC 74608
AzV 479, Sk~155                                   & O9 Ib              & 6 & 11.29 & 12.26 & 12.42 & 15 & 12.84 & 12.88 & 12.92 & 3,8 & --0.26 & 0.10 & 5 & --6.87 & $\cdots$ & $\cdots$ & $\checkmark$\\  % Lennon97, Ardeberg77, 01145026-7320178 (AAA) Martins06 Y=12.84
AzV 488, Sk~159                                   & B0.5 Iaw         & 43 & 10.79 & 11.76 & 11.89 & 15  & 12.26  & 12.18 & 12.24 & 3,8 & $\cdots$ & 0.09 & 24 & --7.37 & $\cdots$ & $\cdots$ &$\cdots$\\  %Walborn83, Ardeberg77, 01155888-7321242 (AAA) Fitzgerald70 Y=12.17
AzV 490, Sk~160, SMC X-1                   & B0 Iwp var     & 43 & 12.00 & 13.00 & 13.15 & 7     &13.55 & 13.51 & 13.57 & 3,8 & --0.24 & 0.09 & 16 & --6.11 & SB & 50 &$\cdots$\\ % Walborn83, Massey02, 01170514-7326360 (AAA) Reynolds93  Y=13.41
AzV 506, Sk~169                                    &	B0.5 II            &	21 & 12.38 & 13.36 & 13.53 & 7  &14.01 & 13.99 & 14.12 & 3,8 & --0.28 & 0.11 & 16& --5.79 & $\cdots$ &$\cdots$ & $\checkmark$\\  % Lamb16, Massey02, 01221121-7326518 (AAA) Y=13.87
$[\,$M2002$]\,$ SMC 81469                  & O9.7 V            &	51 & 12.78 & 13.77 & 13.97 & 7 & 14.80 & 14.89 & 14.95 & 3,4 & --0.26 & 0.06 & 5 & --5.20 & $\cdots$ &$\cdots$ &$\cdots$\\  % Ramachandran19, 01242798-7314150 (AAA [6X]) Martins06 Y=14.67
2dFS 3689, HV~2226 & B1.5 V          &51 & 14.12 & 15.11 & 15.25 & 7 & 15.73 & 15.86 & 16.00 & 3,4 & --0.25 & 0.11 & 16 & --4.07 & EB & 44 & $\cdots$\\  % Ramachandran19, 01243171-7321492 (AAB [6X]) Martins06 Y=15.62
2dFS 3694 & B1 IV            &51 & 12.80 & 13.73 & 13.92 & 7 & 14.49 & 14.44 & 14.63 & 3,8       & --0.26 & 0.07 & 16 & --5.28 & $\cdots$ & $\cdots$ &$\cdots$\\ % Ramachandran19,  01243444-7309089 (AAA) Y=14.37 $[\,$M2002$]\,$ SMC 81522
Sk~173, 2dFS 3747                               & B0.7 IIe           &51 & 12.44 & 13.4 & 13.57 & 7   & 14.10 & 14.14 & 14.09 & 3,8       & --0.24 & 0.07 & 16 & --5.63 & $\cdots$ &$\cdots$ &$\cdots$\\  % Ramachandran19, 01253823-7307393 (AAA)  Y=13.94
2dFS 3780  & O9.7 IV       &51 & 13.10 & 14.12 & 14.37 & 7 & 14.97 & 15.05 & 15.10 & 3,4  & --0.26 & 0.01 & 5 & --4.64 & $\cdots$ &$\cdots$ &$\cdots$ \\  % Ramachandran19, 01263529-7315162 (AAA [6X]) Y=14.79  $[\,$M2002$]\,$ SMC 82322
Sk 179    &	B6 I                & 52	    & 12.24 & 12.96 & 13.06 & 7 & 13.32  & 13.33 & 13.37 & 3,8      & --0.07  &  0.00 & 16  & --5.92 & $\cdots$ & $\cdots$ & $\checkmark$ \\ %Sanduleak69,   01282800-7246556 (AAA) Y=13.21 $[\,$M2002$]\,$ SMC 82928 
Sk 183     &	O3 V((f*))z    &51 & 12.51 & 13.59 & 13.82 & 7 & 14.45 & 14.61 & 14.60 & 3,8        & --0.28 & 0.05 & 5 & --5.32 & $\cdots$ & $\cdots$ &$\cdots$\\ % Ramachandran19, 01292455-7333163 (AAA)  Y=14.30 $[\,$M2002$]\,$ SMC 83235
2dFS 3947 & B1.5 IV        &51 & 13.82 & 14.76 & 14.99 & 7 & 15.52 & 15.49 & 15.66 & 3,4   & --0.28 & 0.02 & 16 & --4.05 & $\cdots$ & $\cdots$&$\cdots$\\ % Ramachandran19 01303713-7325143 (AAB)  Y=15.40 $[\,$M2002$]\,$ SMC 83611
2dFS 3954 & O6 V((f))z   &51 &  13.93 & 15.01 & 15.27 & 7 & 15.88 & 16.08 & 16.05 & 3,4   & --0.28 & 0.02 & 5 & --3.77 & $\cdots$ & $\cdots$ &$\cdots$\\  % Ramachandan19 01304308-7325041 (AAC) Y=15.74 $[\,$M2002$]\,$ SMC 83639
Sk 187     &	O8.5 III         &51 & 11.93 & 12.99 & 13.18 & 7 & 13.67 & 13.72 & 13.79 & 3,8         & --0.27 & 0.08 & 5 & --6.05 & $\cdots$ &  $\cdots$&$\cdots$\\ % Ramachandran19 01305023-7322590 (AAA)  Y=13.57 $[\,$M2002$]\,$ SMC 83678
Sk 191                                                    & B1.5 Ia          &6        & 10.97 & 11.82 & 11.86 & 15 & 12.03 & 11.96 & 11.90 &3,8        & --0.18 & 0.14 & 16 & --7.55 & $\cdots$ & $\cdots$ &$\cdots$\\ % Lennon97,  01414205-7350381 (AAA)  12.06
\hline
\multicolumn{18}{c}{\bf LMC targets} \\ % (DM=18.48 mag) \\
% Target                                                & SpT          & Ref.  &. U    &  B         & V        & Ref & J       & H        & Ks.    &  Ref & B-V_0 & E(B-V) & Ref & M_V & Binary & Ref \\
Sk --67$^{\circ}$~2, HDE~270754, R~51          & B1 Ia$^{+}$ (N wk) &	53 & 10.49 & 11.30 & 11.26 & 54 & 12.24 & 11.00 & 11.01 & 3,8   & $\cdots$ & 0.20 &  55 & --7.84 & $\cdots$ &$\cdots$ & $\checkmark$\\ % 04470444-6706530 (AAA)
Sk --67$^{\circ}$~5, HDE~268605, R~53          & O9.7 Ib                  &	42 & 10.27 & 11.22 & 11.34 & 56 & 11.81 &  11.61 & 11.68 & 3,8   & --0.26     & 0.14 &   5  & --7.57 & $\cdots$ &$\cdots$ &$\cdots$\\ %  04501891-6739380 (AAA)
BI 13                    & O6.5 V                  &	7  & 12.58 & 13.66 & 13.75 & 7    & 14.39 & 14.54 & 14.55 & 3,8   & --0.27    & 0.18 &   5  & --5.29 & $\cdots$ &$\cdots$ &$\cdots$\\ % 04530651-6803228 (AAB)  $[\,$M2002$]\,$ LMC 15830
Sk --68$^{\circ}$ 8, HDE~268729, R~58           & B5 Ia$^{+}$           &	57 & 10.39 & 11.09 & 11.02 & 54  & 12.31 & 10.87 & 11.16 & 3,8  & --0.09    & 0.16  & 16 & --7.96 & $\cdots$ &$\cdots$ & $\checkmark$ \\  % 04534328-6842532 (AAA)
Sk --70$^{\circ}$ 13 &	O9 V               &        27 & 11.16 & 12.15 & 12.29 & 7    & 12.82 & 12.82 & 12.85 & 3,8 & --0.27     & 0.13 &  5   & --6.59 & $\cdots$ &$\cdots$ &$\cdots$\\ % 04540115-6959475 (AAA)  $[\,$M2002$]\,$ LMC 19062
Sk --67$^{\circ}$ 14, HDE~268685                    & B1.5 Ia                 &        22 & 10.51 & 11.42 & 11.52 & 56   & 12.08 & 11.78 & 11.90 & 3,8 & $\cdots$  & 0.08 & 55 & --7.21 & $\cdots$ &$\cdots$ &$\cdots$\\% 04543188-6715246 (AAA)  
Sk --70$^{\circ}$ 16 & B4 I                  &	        58 & 12.19 & 13.04 & 13.10 & 7    & 13.33 & 13.34 & 13.34 & 3,8 & --0.13      & 0.07 & 16 & --5.60 & $\cdots$ &$\cdots$ & $\checkmark$ \\ % 04545734-7002281 (AAA)  $[\,$M2002$]\,$ LMC 22715
Sk --67$^{\circ}$ 20, HD~32109, BAT99 7            & WN4 b              &	       59 & 12.89 & 13.53 & 13.79 & 7     & 13.26 & 13.10 & 12.75 & 3,8 & $\cdots$  & 0.08 & 60 &--4.94 & $\cdots$ &$\cdots$  &$\cdots$\\ % 04553134-6730028 (AAA)  
Sk --66$^{\circ}$ 17, N11 ELS 11                          & OC9.5 II            &      29  &  $\cdots$      & 12.81 & 12.89 & 29   & 13.22 & 13.23 & 13.27 & 3,8 & --0.26     & 0.18 &  5   & --6.15 & SB1 & 29&$\cdots$ \\    % 04555551-6628204 (AAA)  
Sk --66$^{\circ}$ 18                                              & O6 V((f))           &       27  & 12.23 & 13.30 & 13.50 & 61   & 13.99 &13.97 & 14.09 & 3,8    & --0.28     & 0.08 &  5    & --5.23 & $\cdots$ &$\cdots$&$\cdots$ \\ % 04555980-6558297 (AAA)  
Sk --69$^{\circ}$ 43, HDE 268809, R~65             & B0.5 Ia              &	       57  & 10.96 & 11.90 & 11.98 & 54   & 12.22 & 12.13  & 12.15 & 3,8    & $\cdots$  & 0.10 & 55 & --6.81 & $\cdots$ &$\cdots$ &$\cdots$\\  % 04561044-6915383 (AAA)  
N11 ELS 33,  PGMW~1005, LH~9--89                  & B0 IIIn               &	       29 & 12.57 & 13.46 & 13.68 & 62    & 14.02  & 14.05 & 14.08 & 3,8       & --0.30 & 0.08 & 16 & --5.05 & $\cdots$ &$\cdots$ &$\cdots$ \\ % 04561102-6628242 (AAA)  
N11 ELS 49, PGMW~1110, LH~9--73                   & O7.5 V              &	       29 & $\cdots$       & 13.78 & 14.02 & 29   & 14.47 & 14.51 & 14.57 & 3,4         & --0.27 & 0.03 & 5 & --4.55 & EB & 44 &$\cdots$ \\  % 04562954-6628208 (AAA) [6X]
N11 ELS 51                                                          & O5 Vn((f))         &	       29 & $\cdots$       & 13.77 & 14.03 & 29    & 14.39 & 14.28 & 14.49 & 3,8    & --0.28 & 0.02 & 5 & --4.51 & $\cdots$ &$\cdots$ &$\cdots$ \\ % 04562970-6621388 (AAA)  
N11 ELS 18, PGMW~3053                                 & O6 II(f$^{+}$)     &	       29 & $\cdots$       & 13.04 & 13.13 & 29    & 13.33 &  13.31  & 13.35  & 3,8       & --0.27 & 0.18 & 5 & --5.91 & $\cdots$ &$\cdots$ &$\cdots$  \\ %   04564104-6624404 (AAA)
N11 ELS 60, PGMW~3058                                 & O3 V((f*))           &	       63 & 13.18 & 14.18 & 14.24 & 62    & 14.70 &  14.22  & 14.29 & 3,8           & --0.28 & 0.22 & 5 & --4.92 & $\cdots$ &$\cdots$ &$\cdots$\\ %   04564214-6624546 (AAA)
N11 ELS 31, PGMW~3061, LH~10--3061          & ON2 III(f*)          &	      34 & 13.16 & 13.67 & 13.68 & 62     & 13.71 &  13.48  & 13.76 & 3,8          & --0.28 & 0.27 &  5 & --5.64 & $\cdots$ &$\cdots$ &$\cdots$\\  %  04564246-6625180 (AAA)
PGMW 3070                                                       & O6 V                  &	      62 & 11.84 & 12.53 & 12.75 & 62     & 12.42 & 12.42 & 12.42 & 4               & --0.28 & 0.06 & 5 & --5.92 & $\cdots $ &$\cdots$  & $\checkmark$\\ %   04564320-6625025 (AAA) [VMC 14.67 14.80 12.69]
N11 ELS 46                                                        & O9.5 V               &	     29 & $\cdots$         & 13.74 & 13.98 & 29    & 14.32  & 14.36 & 14.44  & 3,8           & --0.26 & 0.02 &  5  & --4.56 & $\cdots$ &$\cdots$ &$\cdots$\\ % 04564462-6634208 (AAA)  
N11 ELS 38, PGMW~3100                                & O5 III(f$^{+}$)   &	    29 & 12.89 & 13.81 & 13.81 & 62      & 13.75 & 13.77 & 13.70 & 3,8            & --0.28 & 0.28 & 5 & --5.54 & $\cdots$ &$\cdots$ &$\cdots$\\  % 04564522-6625107 (AAU)
PGMW 1363, BI~37, LH~9--34                         & O8.5 Iaf             &	    62 & 11.66 & 12.61 & 12.69 & 54      & 12.88 & 12.86 & 12.86 & 3,8            & --0.26 & 0.18 & 5 & --6.35 & $\cdots$ &$\cdots$ &$\cdots$ \\ % 04564529-6629369 (AAA)  
PGMW 3120                                                     & O5.5 V((f*))       &	   62 & 11.71 & 12.73 & 12.80 & 62      & 13.08 &  13.00 & 13.07 & 3,8            &--0.28 & 0.21 &5 & --6.33 & $\cdots$ &$\cdots$ &$\cdots$\\  % 04564681-6624467 (AAA)
LMCe055-1                                                       & WN4 /O4          &       64 & 15.07 & 16.05 & 16.15 & 65      & 16.58 & $\cdots$        & 16.59  & 3             & --0.28 & 0.18  & 5 & --2.89 & EB & 66 &$\cdots$ \\  
N11 ELS 20                                                      & O5 Inf$^{+}$p   &	  46 & $\cdots$       & 12.96 & 13.18 & 29     & 13.23 & 13.22 & 13.21    & 3,8          & --0.28 & 0.06 & 5 & --5.49 &$\cdots$ &$\cdots$ &$\cdots$ \\ % 04565032-6631038 (AAA)  
Sk --65$^{\circ}$ 2                                            & B1 V                  &	  27 & 11.89 & 12.51 & 12.65 & 65     & 13.17 & 13.21 & 13.22 & 3,8              & --0.26 & 0.12 & 16 & --6.20 & $\cdots$ &$\cdots$  &$\cdots$ \\ % 04565150-6531084 (AAA)  
N11 ELS 26                                                      &  O2.5 III(f*)       &	 29 & $\cdots$         & 13.34 & 13.51 & 29    & 13.80 & 13.84 & 13.86 & 3,8               & --0.28 & 0.11 & 5   & --5.31 & $\cdot$ &$\cdots$ &$\cdots$ \\ % 04565252-6619560 (AAA)  
N11 ELS 32, PGMW 3168                               &	 O7 II(f)             &     29    & 12.58 & 13.57 & 13.68 & 62    & 13.81 &  13.79  & 13.18 & 3,8                   & --0.27 & 0.16 & 5 & --5.30 & $\cdots$ &$\cdots$ &$\cdots$ \\  % 04565447-6624157 (AAA)
N11 ELS 48, PGMW~3204                              &	 O6.5 V((f))       &	29   & 12.87 & 13.85 & 14.02 & 62    & 14.20 & $\cdots$          & 14.19 & 3                & --0.27 & 0.10 & 5 & --4.77 & $\cdots$ &$\cdots$ &$\cdots$ \\ %   04565897-6624381 (EAA) 12.40 12.50 12.42
N11 ELS 13, PGMW~3223, BI~42                  &	O8 V                &	29   & 11.87 & 12.83 & 12.93 & 62     & 13.17 & 13.19    & 13.18  & 3,8               & --0.27 & 0.17 & 5 & --6.08 & $\cdots$ &$\cdots$ &$\cdots$  \\ %   04570086-6624250 (AAA)
Sk --66$^{\circ}$ 35, HDE~268732                 &	BC1 Ia             &	53   & 10.62 & 11.52 & 11.61 & 54     & 11.70 & 11.74  & 11.69 & 3,8               & $\cdots$ & 0.09 & 54 & --7.15 & SB1 & 67 & $\checkmark$\\   
Sk --69$^{\circ}$ 50  & O7(n)(f)p &	46  & 12.16 & 13.15 & 13.31 &   7      & 13.60 & 13.67 & 13.66 & 3,8              & --0.27 & 0.11 & 5 & --5.51 & $\cdots$ &$\cdots$ &$\cdots$\\  % 04571508-6920199 (AAU)  $[\,$M2002$]\,$ LMC 33053
Sk --68$^{\circ}$ 15, HD 32402, BAT99 11    & WC4                  &      68  & 12.19 & 12.77 & 12.90 &   7       & 13.32 & 13.22 & 12.69 & 8                & $\cdots$ & 0.11 & 69 & --5.92 & $\cdots$ &$\cdots$ &$\cdots$\\  % 04572409-6823572 (AAA)
Sk --67$^{\circ}$ 22, BAT99 12                      & O2 If*/WN5        &	70 & 12.21 & 13.26 & 13.44 &   7        & 13.81 & 13.78 & 13.81 & 3,8            & --0.28 & 0.10 & 5 & --5.35 & SB1 & 71 &$\cdots$ \\  % 04572743-6739028 (AAA)
Sk --68$^{\circ}$ 16, LH~12--43                      & O7 III                 &	72  & 11.68 & 12.66 & 12.85 &   7       & 13.36 & 13.43 & 13.45 & 3,8            & --0.27 & 0.08 & 5 & --5.88 & $\cdots$ &$\cdots$ &$\cdots$\\ %   04573778-6824359 (AAA)
Sk --69$^{\circ}$ 52, HDE~268867               & B2 Ia                  &	57 & 10.73 & 11.55 & 11.50 & 56        & 11.73 & 11.57  & 11.58 & 3,8              & --0.17 & 0.22 & 16 & --7.66 & $\cdots$&$\cdots$ &$\cdots$ \\   % 04574889-6952223 (AAA)
Sk --70$^{\circ}$ 32 & O9.5 II:   &	57 & 11.84 & 12.85 & 13.06 & 7         & 13.49 & 13.56 & 13.59 & 3,8               & --0.26 & 0.05 & 5 & --5.58 & $\cdots$ &$\cdots$ &$\cdots$\\ %  05001019-7011093 (AAA) $[\,$M2002$]\,$ LMC 46268
Sk --68$^{\circ}$ 23a & B1 III    &	        27 & 12.03 & 12.97 & 13.05 & 7        & 13.25 & 13.24 & 13.24 & 3,8                & --0.26 & 0.18 & 16 & --5.99 & $\cdots$ &$\cdots$  &$\cdots$\\ %  05004828-6805583 (AAA) $[\,$M2002$]\,$ LMC 48819
Sk --65$^{\circ}$ 22, HDE~270952               & O6 Iaf$^{+}$   &          42 & 10.85 & 11.88 & 12.07 & 61     & 12.35 & 12.36 & 12.34 & 3,8                & $\cdots$ & 0.07 & 73 & --6.63 & $\cdots$ &$\cdots$ &$\cdots$\\ %  05012306-6552331 (AAA)
Sk --68$^{\circ}$ 26                                      & BC2 Ia             &	       53 & 10.98 & 11.75 & 11.64 &  54      & 11.60 & 11.26  & 11.27 & 3,8                  & $\cdots$ & 0.22 & 55 & --7.52 & $\cdots$ &$\cdots$& $\checkmark$  \\ %  05013223-6810430 (AAA)
Sk --66$^{\circ}$ 50, HDE~268907, R~73    & B8 Ia$^{+}$              &	       53 &  9.98 & 10.65 & 10.63 & 56       & 10.48 & 10.44 & 10.40  & 8                     &  $\cdots$ & 0.07 & 55 & --8.07 & $\cdots$ &$\cdots$& $\checkmark$ \\ %   05030882-6657348 (AAA)
Sk --70$^{\circ}$ 50, HDE~269009              & B3 Ia                &	      53 & 10.45 & 11.16 & 11.20 & 56        & 11.22 & 11.27 & 11.22 & 8                      & --0.13 & 0.09 & 16 & --7.56 & $\cdots$ &$\cdots$ & $\checkmark$\\ %   05034588-7011574 (AAA)
Sk --70$^{\circ}$ 60 & O4--5 V((f))pec & 35 & 12.63 & 13.72 & 13.88 & 7    & 14.16 &  14.27  & 14.00 & 3,8                     & --0.28 & 0.12 & 5 & --4.97 & $\cdots$ &$\cdots$ &$\cdots$ \\ %   05044077-7015345 (AAA) $[\,$M2002$]\,$ LMC 64006
Sk --70$^{\circ}$ 69 & O5.5 V((f)) &	 35 & 12.63 & 13.72 & 13.95 & 7     & 14.40 &  14.51   & 14.52 & 3,8                      & --0.28 & 0.05 & 5 & --4.69 & $\cdots$ &$\cdots$ &$\cdots$ \\ %   05051869-7025498 (AAA) $[\,$M2002$]\,$ LMC 65981
Sk --68$^{\circ}$ 41                                     & B0.5 Ia             &       57 & 10.97 & 11.90 & 12.04 & 74         & 12.23 &  12.30  & 12.24  & 8                      & $\cdots$ & 0.06 & 55 & --6.63 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05052711-6810026 (AAA)
Sk --70$^{\circ}$ 79 & B0 III     &	    27 & 11.70 & 12.65 & 12.71 & 7           & 12.74 & 12.74 & 12.70 &  3,8                         & --0.30 & 0.24 & 16 & --6.51 & $\cdots$ &$\cdots$ &$\cdots$ \\ %  05063726--7029241 (AAA) $[\,$M2002$]\,$ LMC 69992
Sk --68$^{\circ}$ 52, HDE~269050, R~78           & B0 Ia                  &	    42 & 10.69 & 11.66 & 11.72 & 54        & 11.84  & 11.75  & 11.72 & 3,8                            & $\cdots$ & 0.17 &  24 & --7.29 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05072041-6832085 (AAA)
Sk --71$^{\circ}$ 8, LH~28-12                                    & O9 II                  &	    75  & 12.15 & 13.11 & 13.25 & 61        & 13.51 & 13.52  & 13.57 & 3,8                               & --0.26 & 0.12 & 5 & --5.60 & $\cdots$ &$\cdots$ & $\checkmark$\\ %   05072325-7111539 (AAA)
HV 5622                                                    & B0 V                  &	    76 & 14.09 & 14.61 & 14.85 & 65         & 15.20 &  15.18  & 15.40 & 3,4                                 & --0.30 & 0.06 & 16 & --3.82 & EB & 77 &$\cdots$\\  
Sk --67$^{\circ}$ 51                                  & O6.5 III              &        75 & 11.53 & 12.48 & 12.68 & 65         & 13.03 &  13.07 & 13.16 & 3,8                                  & --0.27 & 0.07 & 5 & --6.02 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05094735-6753577 (AAA)
Sk --67$^{\circ}$ 69                                  & O4 III(f)              &	    78 & 11.88 & 12.93 & 13.09 & 61         & 13.52 & 13.64 & 13.60 & 3,8                                   & --0.28 & 0.12 & 5 & --5.76 & $\cdots$ &$\cdots$ &$\cdots$ \\  % 05142007-6708032 (AAA)
Sk --69$^{\circ}$ 83, HDE~269244          & O7.5 Iaf             &	    57 & 10.45 & 11.47 & 11.61 & 54        & 11.86 & 11.89 & 11.92 & 8                                       & --0.27 & 0.13 & 5 & --7.27 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05142961-6929435 (AAA) 12.13 12.09 12.03 VMC
BI 128                                                      &	O9 V                  &	   27 & 12.55 & 13.57 & 13.82 &  79      & 14.33 & 14.34  & 14.41 & 3,8                         & --0.27 & 0.02  &  5 & --4.72 & $\cdots$ &$\cdots$ &$\cdots$ \\ %   05181977-6549145 (AAA)
Sk --69$^{\circ}$ 104, HDE~269357 & O6 Ib(f)  &	42 & 10.86 & 11.89 & 12.10 & 56         & 12.53 & 12.62 & 12.63 & 3,8 & --0.27     & 0.06  & 5 & --6.57 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05185948-6912548 (AAA)
Sk --67$^{\circ}$ 78, HDE~269371        & B3 Ia                  &	53 & 10.49 & 11.22 & 11.26 & 56        & 11.60 & 11.45 & 11.35 & 3,8   & $\cdots$ & 0.06 & 55 & --7.41 & $\cdots$ & $\cdots$ & $\checkmark$\\ % 05201908-6718056 (AAA)
Sk --65$^{\circ}$ 47, LH~43--18 	& O4 I(n)f$^{+}$p   &	46 & 11.27 & 12.33 & 12.51 & 80        & 12.95 & 12.90 & 12.98 & 3,8  & --0.28 & 0.10 & 5 & --6.28 & $\cdots$ &$\cdots$&$\cdots$ \\ %  05205472-6527178 (AAA)
Sk --65$^{\circ}$ 55, BAT99 30    &	WN6 h               &	59 & 12.16 & 13.14 & 13.36 & 81       & 13.27 & 13.12  & 12.92 & 3,8  & $\cdots$ & 0.07 & 60 & --5.34 & $\cdots$ &$\cdots$  &$\cdots$\\ %   05215768-6549003 (AAA)
Sk --71$^{\circ}$ 19, LH~50--5                                & O6 III                  &	75 & 13.15 & 14.03 & 14.23 & 65       & 14.77 & 14.87 & 14.85 & 3,8         & --0.27 & 0.07 & 5 & --4.47 & $\cdots$ &$\cdots$  &$\cdots$\\ %   05221574-7121393 (AAB)
Sk --71$^{\circ}$ 21, HD~36063, BAT99 32 &	WN6(h)    &	82 & 11.48 & 12.46 & 12.71 & 81      & 12.61 & 12.46  & 12.36 & 3,8      & $\cdots$ & 0.08 & 60 &  --6.02 & SB & 71 &$\cdots$\\ %   05222252-7135581 (AAA)
Sk --68$^{\circ}$ 73, HDE~269445, R~99, BAT99 33 & WN9pec & 83 & 10.92 & 11.72 & 11.45 & 80  & 10.54 & 10.32 & 10.01 & 8         & $\cdots$ & 0.37 & 60 & --8.18 & $\cdots$ &$\cdots$ &$\cdots$ \\  % 05225978-6801466 (AAA) v12.03 12.39 11.44 VMC
Sk --67$^{\circ}$ 101, LH~54--21              &	O8 II((f))   &     22 & 11.41 & 12.44 & 12.67 & 7         & 13.05 & 13.05 & 13.13 & 3,8       & --0.27 & 0.04 & 5 & --5.93 & $\cdots$ &$\cdots$ &$\cdots$ \\  %05255624-6730287 (AAA)
Sk --67$^{\circ}$ 105                                 & O4 f+O6         &	84 & 11.25 & 12.28 & 12.42 & 85      & 12.71 & 12.60  & 12.77 & 3,8          & --0.28 & 0.14 & 5 & --6.49 & SB2 & 84 &$\cdots$\\ %   05260618-6710567 (UAA)
Sk --67$^{\circ}$ 106, HDE~269525            & O8 III((f))       &	86  & 10.76 & 11.8 & 11.96 &  86       & 12.33 & 12.35   & 12.39 & 3,8        & --0.27 & 0.11 & 5 & --6.86 & $\cdots$ &$\cdots$  & $\checkmark$ \\ %  05261521-6729598 (AAA)
Sk --67$^{\circ}$ 107  & O9 Ib(f)   & 86 & 11.49 & 12.51 & 12.67 & 86  & 13.02 & 13.08  & 13.06 & 3,8 & --0.26 & 0.10 & 5 & --6.12 & $\cdots$ &$\cdots$ & $\checkmark$\\ %   05262067-6729556 (AAA) $[\,$M2002$]\,$ LMC 135476
Sk --67$^{\circ}$ 108  & O4-5 III   & 57 & 11.33 & 12.37 & 12.57 & 7    & 13.07 & 13.06 & 13.15 & 3,8 & --0.28 & 0.08 & 5 & --6.16 & $\cdot$ &$\cdots$ &$\cdots$\\ %   05262645-6737205 (AAA) $[\,$M2002$]\,$ LMC 135697
LH~58--496                                              &	O5 V((f))   & 72  & 12.41 & 13.51 & 13.73 & 87          & 14.20 &  14.28 & 14.31  & 3,8    & --0.28 & 0.06 & 5 & --4.94 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05264396-6848420 (AAA)
Sk --67$^{\circ}$ 111, LH 60--53              &	O6 Ia(n)fpv   &	46      & 11.33 & 12.39 & 12.60 & 7           & 12.95 &  12.95 & 13.02 & 3,8 & --0.27 & 0.06 & 5 & --6.07 & $\dots$ &$\cdots$ &$\cdots$\\ %  05264807-6729297 (AAA)
BI 173     &	O8 II:   &	22              & 11.78 & 12.8 & 12.96 &  7             & 13.24 & 13.27   & 13.30 & 3,8     & --0.27 & 0.11 & 5 & --5.86 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05270993-6907563 (AAA) $[\,$M2002$]\,$ LMC 137610
Sk --67$^{\circ}$ 118  & O7 V &27 & 11.76 & 12.79 & 12.98 & 7          & 13.52 &  13.59    & 13.65 &  3,8        & --0.27 & 0.08 & 5 & --5.75 & $\cdots$ &$\cdots$ & $\checkmark$\\ %  05273329-6717302 (AAA) $[\,$M2002$]\,$ LMC 138717
Sk --69$^{\circ}$ 140  & B4 I &58 & 11.66 & 12.61 & 12.71 & 7           & 13.00 &  12.98   & 13.07 & 3,8            & --0.13 & 0.03 & 16 & --5.86 & $\cdots$ &$\cdots$ & $\checkmark$ \\  % 05273940-6912418 (AAA) $[\,$M2002$]\,$ LMC 139017
Sk --66$^{\circ}$ 100                              & O6 II(f)   &	32            & 11.99 & 13.05 & 13.26 & 61          & 13.74  & 13.75 & 13.84 & 3,8 & --0.27 & 0.06 &  5 & --5.41 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05274546-6655152 (AAA)
Sk -71$^{\circ}$ 35                                & B1 II       &	88            & 11.94 & 12.88 & 12.97 & 7            & 13.09 & 13.22 & 13.05  & 3,8 & $\cdots$ & 0.12 & 88 & --5.88 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05300417-7107561 (UAA)
BI 184                                                   &O8 (V)e   &	88           & 12.80 & 13.76 & 13.84 & 7             &13.68 & 13.90  & 13.63 & 3,8   & $\cdots$ & 0.17 & 88 & --5.17 & $\cdots$ &$\cdots$  &$\cdots$\\ %  05303066-7102315 (AAA)
Sk --71$^{\circ}$ 41                             & O9.7 Iab   &	88          & 11.78 & 12.75 & 12.82 & 7               & 12.94 & 12.98 & 12.91 & 3,8   & $\cdots$ & 0.16 & 88 & --6.16 & $\cdots$ &$\cdots$  &$\cdots$\\  % 05304017-7105369 (AAA)
NGC2004 ELS 3, R~109                    & B5 Ia         &	29          & 11.26 & 11.97 & 12.05 & 54             & 12.21 &  12.12  & 12.09 & 3,8      & --0.09 & 0.01 & 16 & --6.46 & $\cdots$ &$\cdots$ & $\checkmark$ \\  % 05304040-6716089 (AAA)
BI 189                                                 & O8 IV((f))e   &89         &	12.45 & 13.39 & 13.45 & 7              & 13.40 &  13.40  & 13.26   & 3,8     & --0.27 & 0.21 & 5 & --5.68 & $\cdots$ &$\cdots$ &$\cdots$ \\  % 05305760-7103337 (AAA)
N206--FS 170                                     & B1 IV        &	88         & 13.63 & 14.22 & 14.39 & 65            & 14.91 &   14.86   & 15.01    & 3,4        & --0.26 & 0.09 & 16 & --4.37 & $\cdots$ &$\cdots$ &$\cdots$\\  % 6X
Sk --71$^{\circ}$ 45, HDE~269676, R~113     & O4--5 III(f)   & 42      &10.41 & 11.43 & 11.57 & 54              & 12.39  &  $\cdots$        & 12.40 &  3             & --0.28 & 0.14 & 5 & --7.34 & $\cdots$ & $\cdots$&$\cdots$\\  % 05311565-7104096 (EEA)
Sk --67$^{\circ}$ 166, HDE~269698, R~115    & O4 If$^{+}$   & 42   & 11.04 & 12.05 & 12.27 & 56             & 12.70 & 12.67  &  12.72 & 3,8            & $\cdots$ & 0.08 & 73 & --6.46 & $\cdots$ &$\cdots$ &$\cdots$ \\  % 05314421-6738013 (AAA)
Sk --71$^{\circ}$ 46                             & O4 If           & 27     & 12.37 & 13.26 & 13.27 & 27              & 13.02 & 12.93  & 12.99 & 3,8              & --0.28 & 0.27 & 5 & --6.05 & EB & 66&$\cdots$ \\ %   05314960-7103381 (AAA)
Sk --67$^{\circ}$ 167, LH 76--21     & O4 Inf$^{+}$   & 78  & 11.24 & 12.31 & 12.53 & 7                & 12.90 & 12.88 & 12.94 & 3,8                    & --0.28 & 0.06 & 5 & --6.14 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05315192-6739413 (AAA)
Sk --67$^{\circ}$ 168, HDE~269702   & O8 I(f)p   & 46       & 10.91 & 11.91 & 12.08 & 80             &12.48   & 12.51 & 12.58 & 3,8                    &  --0.27 & 0.10 & 5 & --6.71 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05315211-6734206 (AAA)
Sk --69$^{\circ}$ 178                          & O9.2 II   & 90         & 12.13 & 13.17 & 13.26 & 65            & 13.62 &  13.64  & 13.77 & 3,8                   & --0.26 & 0.17 & 5 & --5.75 & $\cdot$ &$\cdots$ &$\cdots$\\  % 05315394-6933303 (AAA)
LMC X-4                                             & O8 III   & 91          & $\cdots$        & 13.94 & 14.17 & 65            & 14.63 &  14.65  & 14.67 & 3,4                       & --0.27 & 0.04 &  5   & --4.43 & SB1 & 92 &$\cdots$\\  % 05324953-6622132 (AAB) -> AAA [6X]
Sk --67$^{\circ}$ 191 & O8 V & 75 & 12.21 & 13.25 & 13.46 & 61 & 13.77 &  13.82 & 13.84 & 3,8                       & --0.27 & 0.06 & 5 & --5.21 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05333402-6730197 (AAA) $[\,$M2002$]\,$ LMC  157773
Sk --67$^{\circ}$ 195 & B6 I  & 58  & 12.21 & 12.82 & 12.84 & 7   &12.81 &   12.73  & 12.68 & 3,8                         & --0.07 & 0.05 & 16 & --5.80 & $\cdots$ &$\cdots$ & $\checkmark$\\  % 05335193-6708020 (AAA) $[\,$M2002$]\,$ LMC  158636
Sk --67$^{\circ}$ 197  & B7 I  &	58 & 11.63 & 12.35 & 12.34 & 7   & 12.05 &  11.93    & 11.84 & 3,8                    & --0.04 & 0.05 & 16 & --6.30 & $\cdots$ &$\cdots$ & $\checkmark$ \\ %   05335906-6732157 (AAA) $[\,$M2002$]\,$ LMC  158955
Sk --66$^{\circ}$ 152, HDE~271366    & O7 Ib(f)   &	57     & 11.33 & 12.38 & 12.58 & 54            & 12.93 &    12.92   & 12.96 & 3,8                      & --0.27 & 0.07 & 5 & --6.12 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05341873-6608422 (AAA)
Sk --69$^{\circ}$ 191, HD~37680, BAT99 61 & WC4 & 68   & 12.98 & 12.92 & 13.01 & 72           & 13.30 & 12.67      &13.26 & 3,8                 &  $\cdots$ & 0.13 & 69 & --5.87 & $\cdots$ &$\cdots$  &$\cdots$\\  % 05341925-6945102 (AAA)
W61 28--5                                            & O4 V((f$^{+}$)) & 10 &	12.64 & 13.74 & 13.92 & 72        & 14.29 &  14.36    & 14.44 & 3,8                    & --0.28 & 0.10 & 5 & --4.87 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05342846-6943568 (AAA)
W61 28--23                                          & O3.5 V((f$^{+}$)) & 31 & 12.52 & 13.65 & 13.81 & 72     & 14.16 &  14.20    & 14.24 & 3,8                 &  --0.28 & 0.12 & 5 & --5.04 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05345015-6946326 (AAA)
Sk --67$^{\circ}$ 207, HDE~269801, R~121   & B9 Ia          & 57   &	10.04 & 10.57 & 10.51 & 56        & 10.31 & 10.20 & 10.20 & 8                         & 0.00 & 0.06 & 16  & --8.16 &$\cdots$ &$\cdots$ & $\checkmark$\\ %   05345546-6721069 (AAA)
Sk --67$^{\circ}$ 211, HDE~269810, R~122    & O2 III(f*)   &	63  & 11.03 & 12.10 & 12.28 & 54        & 12.79 & 12.79 & 12.87 & 3,8                        & --0.28 & 0.10 & 5 & --6.51 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05351389-6733275 (AAA)
MCPS 083.91120-69.69685                & O3 If*   & 90       & 12.34 & 13.14 & 13.28 & 65        & 13.69 & 13.77 & 13.78 & 3,8                        & --0.28 & 0.14 & 5 & --5.63 & $\cdots$ &$\cdots$ &$\cdots$ \\ % 05353867-6941488 (AAA)
Sk --67$^{\circ}$ 216                           & B0.5 V   & 27      & 11.70 & 12.68 & 12.84 & 61       & 13.19 &  13.16 & 13.23 & 3,8                       & --0.28 & 0.12 & 16 & --6.01 & $\cdots$ & $\cdots$ &$\cdots$\\  % 05354360-6659505 (AAA)
Sk --69$^{\circ}$ 212                           & O5n(f)p    &	46    & 11.31 & 12.26 & 12.31 & 72      & 12.48 &  12.39 & 12.47 & 3,8                      & --0.28 & 0.23 & 5 & --6.88 & EB & 93 &$\cdots$\\  % 05360638-6911474 (UAA)
BI 237 & O2 V((f*))   & 31	& 12.80 & 13.77 & 13.89 & 7       & 14.00 &   14.01  & 13.99 & 3,8                       &  --0.28 & 0.16 & 5 & --5.09 & $\cdots$ & $\cdots$ &$\cdots$\\ %  05361463-6739191 (AAA) $[\,$M2002$]\,$ LMC 164942
Sk --68$^{\circ}$ 133 & OC3.5 III(f*) &	 90 & 12.02 & 13.03 & 13.15 & 7 & 13.32 &  13.32  & 13.39 & 3,8            & --0.28 & 0.16 & 5 & --5.83 & $\cdots$ & $\cdots$&$\cdots$\\ %   05370131-6846059 (AAA) $[\,$M2002$]\,$ LMC 167166
Sk --66$^{\circ}$ 171, HDE~269889   & O9 Ia & 57           & 11.02 & 12.04 & 12.19 & 80     & 12.62 &  12.57  & 12.62 & 3,8                           & --0.26 & 0.11 & 5 & --6.63 & $\cdots$ &$\cdots$  &$\cdots$ \\  % 05370241-6638371 (AAA)
LMCe078--1                                        & O6 Ifc & 64          & 12.49 & 13.46 & 13.49 & 65    & 13.68 &   $\cdots$  & 13.75 & 3                              & --0.27 & 0.24 & 5 & --5.73 & $\cdots$ &$\cdots$ & $\checkmark$\\  % 05372968-6914521 (AAA) 13.53 13.35 13.33
VFTS 66                                             & O9 V+B0.2 V & 94 & $\cdots$     & 15.64 & 15.54 & 96     & 15.21 & $\cdots$  & 15.10 & 3                               & --0.27 & 0.37 & 5 & --4.09 & SB2 & 94 &$\cdots$ \\  % 05373309-6904343 (AAB) -> [X, AAA] 15.04, 14.84, 14.72
VFTS 72, BI 253                                & O2 V-III(n)((f*)) & 95 & 12.65 & 13.67 & 13.76 & 7   & 13.80 & 13.77  & 13.81 & 3                             & --0.28 & 0.19 & 5 & --5.31 &$\cdots$ & $\cdots$ &$\cdots$\\ %   05373446-6901102 (AAA)
Sk --68$^{\circ}$ 135, HDE~269896, R~129  & ON9.7 Ia$^{+}$ & 42 & 10.50 & 11.36 & 11.36 & 56      & 11.46 &  11.24 & 11.16 & 3,8                          & $\cdots$ & 0.25 & 24 & --7.90 & $\cdots$ & $\cdots$&$\cdots$\\  % 05374913-6855016 (AAA)
VFTS 169, $[\,$ST92$]\,$ 1--71                       & O2.5 V(n)((f*)) & 96 & $\cdots$    & 14.62 & 14.59 & 95      & 14.07 & 13.98  & 13.90 & 3,8                            &  --0.28 & 0.31 & 5 & --4.85 & $\cdots$ &$\cdots$ & $\cdots$  \\  %05374991-6910279 (AAA)
VFTS 180, $[\,$ST92$]\,$ 1--78, LH~99--3, BAT99 93 & O3 If*  & 70 & $\cdots$   & 13.46 & 13.54 & 95       & 13.40  & 13.29 & 13.34 & 3,8                              & --0.28 & 0.20 & 5 & --5.56 & $\cdots$ &$\cdots$ & $\cdots$ \\  % 05375133-6909467 '(AAA)
VFTS 190                                          & O7 Vnn((f))p   & 96  & $\cdots$& 14.63 & 14.67 & 95         & 14.66 &   14.68  & 14.66 & 3,4                               & --0.27 & 0.23 & 5 & --4.52 & $\cdots$ & $\cdots$ &$\cdots$\\  % 6X
VFTS 244                                         & O5 III(n)(fc)   & 96     & $\cdots$ & 13.94 & 14.04 & 95        & 14.04 &  14.03   & 14.03 & 3,8                                  & --0.28 & 0.18 & 5 & --5.00 & $\cdots$ &$\cdots$&$\cdots$ \\  % 05380840-6905446 (AAA)
VFTS 267                                         & O3 III-I(n)f*   & 96      & $\cdots$  & 13.44 & 13.49 & 95      & 13.34 &   13.27  & 13.30 &  3,8                                & --0.28 & 0.23 & 5 & --5.70 & $\cdots$ &$\cdots$ &$\cdots$ \\  % 05381396-6907477 (AAA)
Sk --68$^{\circ}$ 137 & O2 III(f*) & 34 & 12.24 & 13.22 & 13.29 & 7  & 13.35 &  13.33 & 13.41 & 3,8                   & --0.28 & 0.21 & 5 & --5.84 & $\cdots$ & $\cdots$ &$\cdots$\\  % 05382466-6852328 (AAA) $[\,$M2002$]\,$ LMC 170808
VFTS 355                                        &	O4 V((n))((fc))z & 96    & $\cdots$ & 13.93 & 14.12 & 95      & 14.33 &  14.43 & 14.42 & 3,8                 & --0.28 & 0.09 & 5 & --4.64 & SB2 & 97 &$\cdots$\\  % 05382913-6857393 (AAA)
VFTS 404                                        & O3.5: V:((fc))+O5 V: & 98    & $\cdots$ & 14.16 & 14.14 & 95      & 13.75 & 13.73 & 13.66 & 3,8                  & --0.28 & 0.30 & 5 & --5.27 & SB2 & 98 &$\cdots$\\ % 05383381-6909569 (AAA)
VFTS 406, Mk~55     		     &	O6 Vnn             & 96	   & 13.67 & 14.31 & 14.30 & 99 & 14.15 & 14.21 & 14.07 & 3,8      & --0.28 & 0.29 & 5 & --5.08 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05383397-6904211 (AAA)
VFTS 482, Mk~39, BAT99 99        & O2.5 If*/WN6   & 70	  & 12.12 & 12.97 & 12.85 & 100 &12.37 &  $\cdots$ & 12.09 & 3 &  --0.28 & 0.40 & 5 & --6.87 & SB2 & 83&$\cdots$ \\  % no sources
VFTS 506, Mk~25                         & ON2 V((n))((f*)) & 96    & 12.47 & 13.32 & 13.31 & 100 & 13.04 & 12.84 & 12.97 & 3,8 &  --0.28 & 0.29 & 5 & --6.07 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05384154-6905193 (ABA)
BAT99 105, Mk~42                       & O2 If*                 & 70    & 11.84 & 12.71 & 12.71 & 99 & 12.33 &  $\cdots$ & 12.10 & 3     & --0.28 & 0.28 & 5 & --6.64 & $\cdots$ &$\cdots$ &$\cdots$\\ %  2MASS CEB (H=11.92)
VFTS 542, Mk~30, BAT99 113     & O2 If*/WN5 + B0 & 101  & 12.67 & 13.56 & 13.47 & 100 & 13.03 &  $\cdots$ & 12.86 & 3     & --0.28 & 0.37 & 5 & --6.16 & SB2 & 101 &$\cdots$\\  % 2MASS ABE (H=12.71)
VFTS 545, Mk~35, BAT99 114     & O2 If*/WN5         & 70   & 12.66 & 13.52 & 13.4 & 100 & 12.90 &   $\cdots$ & 12.70 & 3     &  --0.28 & 0.40 & 5 & --6.32 & $\cdots$ & $\cdots$ &$\cdots$\\  % 2MASS EEE H=12.55 
VFTS 586                                    & O4 V((n))((fc))z   & 96     &  $\cdots$ & 14.92 & 15.04   & 95 & 14.95 &  14.84 & 14.85 & 3,4     &  --0.28 & 0.16 & 5 & --3.94 & $\cdots$ &$\cdots$ &$\cdots$\\  % 2MASS 6X AAA J=15.02 K=14.82
Sk --68$^{\circ}$ 140, VFTS 696 & B0.7 Ib-Iab Nwk  & 102  & 11.99 & 12.84 & 12.79 & 7 & 12.51 &  12.43  & 12.41 & 3,8       & --0.16 & 0.24 & 16 & --6.43 & $\cdots$ &$\cdots$&$\cdots$  \\ %  05385718-6856530 (AAA)
HDE~269927c, Sk --69$^{\circ}$ 249c, BAT99 120 & WN9h  &	82 & 11.53 & 12.50 & 12.63 & 103 & 12.50 &  12.37  & 12.24 & 3,8   &  $\cdots$ & 0.15 & 60 & --6.32 & $\cdots$ &$\cdots$ &$\cdots$\\ %  05385809-6929195 AAA
$[\,$ST92$]\,$ 5--52, W61 3--14     &	O3V ((f*))+OB               & 63 & 12.37 & 13.26 & 13.41 & 103 & 13.84 &   13.86  & 13.94  & 3,8     & --0.28 & 0.13 & 5 & --5.47 &  $\cdots$ &$\cdots$ &$\cdots$\\  % 05390528-6929229 (AAA)
$[\,$ST92$]\,$ 5--27, W61 3--24     &	O3 V((f))        & 72       & 13.48 & 14.48 & 14.58 & 103 & 14.92 &  14.89 & 14.99 & 3,4    & --0.28 & 0.18 & 5 & --4.46 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05391354-6930050 (AAC) -> 6X (AAA)
$[\,$ST92$]\,$ 4--18, W61 4--4      &	O5 If              &	72      & 12.63 & 13.64 & 13.66 & 72  & 13.77 & 13.77  & 13.78 & 3,8   & --0.28 & 0.26 & 5 & --5.63 & $\cdots$ & $\cdots$ &$\cdots$\\ %  05395070-6924274 (AAA)
BI 265, Farina 82                            &	O5 III(fc)       &	90      & 11.42 & 12.43 & 12.58 & 54   & 12.70 &  12.72 & 12.79 & 3,8      & --0.28 & 0.13 & 5 & --6.30 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05400462-6939507 (AAA)
Farina 88, MCPS 085.03420-69.65476 & O4 III(f) &	104     & 12.87 & 13.56 & 13.63 & 65  & 13.86 &  13.82 & 13.92 & 3,8         & --0.28 & 0.21 & 5 & --5.50 & $\cdots$ &$\cdots$ & $\checkmark$\\ %   05400822-6939172 (AAA)
Sk --71$^{\circ}$ 50                        &	O6.5 III   & 75             & 12.31 & 13.32 & 13.44 & 61   & 13.73 &  13.76  & 13.82  & 3,8           & --0.27 & 0.15 & 5 & --5.51 & $\cdots$ &$\cdots$ &$\cdots$\\  % 05404319-7129006 (AAA)
Sk --69$^{\circ}$ 279     &	O9.2 Iaf   & 105  & 12.00 & 12.84 & 12.79 & 80 & 12.62 & 12.58       & 12.50 & 3,8  & --0.26 & 0.31 & 5 & --6.65 & $\cdots$ & $\cdots$ &$\cdots$\\ %  05414467-6935150 (AAA)
Sk --68$^{\circ}$ 155     & B0.5 I   & 58 & 11.84 & 12.74 & 12.75 & 7 & 12.63 & 12.64 & 12.60 & 3,8   & --0.24 & 0.23 & 16 & --6.44 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05425492-6856544 (AAA) $[\,$M2002$]\,$ LMC 178408
LH 114--7                       &	O2 III(f*)+OB? & 63          & 12.27 & 13.41 & 13.66 & 7  & 14.12 & 14.26 & 14.38 & 4 & --0.28 & 0.03 & 5 & --4.91 & $\cdots$ & $\cdots$&$\cdots$\\  % 05431298-6751171 (AAA)
BI 272                            & O7 II 	        & 75         & 12.05 & 13.06 & 13.28 & 79 & 13.72  & 13.79  & 13.86 & 3,8  & --0.27 &  0.05 & 5 & --5.36 & $\cdots$ &$\cdots$ & $\checkmark$\\ %   05442311-6714291 (AAA)
Sk --67$^{\circ}$ 261    &	O8.5 III            & 27         & 11.47 & 12.29 & 12.40 & 65 & 12.82 &  12.79 & 12.84 & 3,8      & --0.27 & 0.16 & 5 & --6.58 & $\cdots$ &$\cdots$&$\cdots$ \\  %  05451524-6710181 (AAA)
Sk --67$^{\circ}$ 266, S~61, BAT99 133   & WN11h    & 82 & 10.93 & 11.88 & 12.01 & 56 & 12.11 & 12.00 & 11.82 & 3,8  &  $\cdots$ & 0.11 &60 & --6.81 & $\cdots$ &$\cdots$ &$\cdots$\\ %   05455192-6714259 (AAA)
Sk --70$^{\circ}$ 115, HDE~270145, LH~117-43 & O6 If+O8: & 106 & 11.16 & 12.14 & 12.24 & 80 & 12.37 & 12.30 & 12.33 & 3,8 & --0.27 & 0.17 & 5 & --6.77 & SB2 & 106 &$\cdots$\\ %   05484964-7003579 (AAA)
\hline
\multicolumn{18}{c}{\bf NGC~3109 targets} \\ %\citep[DM = 25.57 mag][]{2006ApJ...648..375S} \\
% star                                                              SpT            Ref     U    B       V           Ref      J         H        K        Ref            B-V)0     E(B-V)      Ref   & M_V & Bin & Ref
NGC 3109 EBU 07, SC88 B138                 & B0--1 Ia   & 107 & 	$\cdots$   & $\cdots$   & 18.69  & 107 &  $\cdots$ &   $\cdots$ &    $\cdots$   &  $\cdots$    &  $\cdots$ & 0.09 &  107   & --7.16 & $\cdots$ &$\cdots$&$\cdots$ \\  
NGC 3109 EBU 20                                     & O8 I          &107 & $\cdots$   & $\cdots$  & 19.33  & 107 & $\cdots$ & $\cdots$   & $\cdots$      & $\cdots$       & --0.27   &   $\cdots$   &    5     & $\cdots$ & $\cdots$ &$\cdots$ &$\cdots$\\  
NGC 3109 EBU 34                                     & O8 I(f)       &107 & $\cdots$  & $\cdots$   & 19.61  & 107 & $\cdots$ & $\cdots$   & $\cdots$       & $\cdots$       & --0.27   &   $\cdots$   &  5    &$\cdots$    & $\cdots$   &$\cdots$  &$\cdots$\\
\hline
\multicolumn{18}{c}{\bf Sextans~A targets} \\% \citep[DM = 25.63 mag][]{2011A&A...531A.134T} \\
Sextans A GHN s4  LGN22 s004                  & O5 III      &108 & 19.44 & 20.64 & 20.92 & 109 & $\cdots$& $\cdots$ & $\cdots$ & $\cdots$       & --0.28    & 0.00   & 5        & --4.71  & $\cdots$ &$\cdots$ &$\cdots$\\  % 10:10:57.89
Sextans A GHN s2, LGN22 s003                    & O3--5 Vz  &108 & 19.52 & 20.71 & 20.80 & 109 &$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$       & --0.28     & 0.19   & 5        & --5.42  & $\cdots$ &$\cdots$ &$\cdots$\\  % 10:10:58.59
Sextans A LGN22 s071                     & B0 I          &108 & 18.39 &19.46 & 19.70 & 109  &$\cdots$ & $\cdots$ & $\cdots$  & $\cdots$      & --0.24    & 0.00  & 16      & --5.93 & $\cdots$ &$\cdots$ &$\cdots$\\  % 10:11:05.68
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c@{\hspace{2mm}}l@{\hspace{2mm}}c}
\caption{Pre-ULLYSES target parameters compiled by the ULLYSES team at STScI. References have been added in columns for all parameters.} \label{table:params}\\
\hline\hline
Target &	SpType & Ref &$T_\mathrm{eff}$ & Ref &	$\log~g$ &	Ref & $\log~ L/L_{\odot}$ & Ref &	$R/R_{\odot}$ &	Ref & $M/M_{\odot}$ & Ref &	\vsini & Ref &	$v_\mathrm{inf}$ & Ref &	$\dot{M}$ & Ref  \\
 &  &  & (K)  &  & (cgs) & & & & & & & & (km~s$^{-1}$) & &  (km~s$^{-1}$) & & ($M_{\odot}~$yr$^{-1}$) &  \\  
\hline
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Target &	SpType & Ref &$T_\mathrm{eff}$ & Ref &	$\log~g$ &	Ref & $\log~ L/L_{\odot}$ & Ref &	$R/R_{\odot}$ &	Ref & $M/M_{\odot}$ & Ref &	\vsini & Ref &	$v_\mathrm{inf}$ & Ref &	$\dot{M}$ & Ref  \\
 &  &  & (K)  &  & (cgs) & & & & & & & & (km~s$^{-1}$) & &  (km~s$^{-1}$) & & ($M_{\odot}~$yr$^{-1}$) &  \\  
\hline
\endhead
\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
\multicolumn{19}{c}{\bf SMC targets} \\
2dFS 163	&	O8 Ib(f)	&	1	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 6	&	O9 III	&	2	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 14	&	O5 V	&	3	&	44000	&	3	&	4.0	&	3	&	5.82	&	3	&	14.2	&	3	&	74.0	&	3	&	261	&	4	&	2000	&	3	&	1.0E-07	&	3	\\
AzV 15	&	O6.5 II(f)	&	5	&	39000	&	6	&	3.6	&	6	&	5.83	&	6	&	18.0	&	From L,Teff	&	47.2	&	6	&	120	&	6	&	2050	&	6	&	1.1E-06	&	6	\\
AzV 16	&	sgB0[e|	&	7	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 18	&	B2 Ia	&	2	&	19000	&	8	&	2.3	&	8	&	5.44	&	8	&	49.0	&	8	&	28.0	&	8	&	49	&	8	&	325	&	9	&	2.3E-07	&	8	\\
AzV 22	&	B5 Ia	&	2	&	14500	&	8	&	1.9	&	8	&	5.04	&	8	&	53.0	&	8	&	19.0	&	8	&	46	&	8	&	280	&	8	&	2.3E-07	&	8	\\
AzV 39a	&	WN5ha	&	10	&	47000	&	11	&	-	&	-	&	5.57	&	11	&	9.1	&	11	&	43.0	&	11	&	-	&	-	&	900	&	11	&	1.8E-06	&	11	\\
AzV 43	&	B0.5 III	&	12	&	28500	&	6	&	3.4	&	6	&	5.13	&	6	&	15.1	&	From L,Teff	&	22.4	&	6	&	200	&	6	&	1200	&	6	&	2.2E-08	&	6	\\
AzV 47	&	O8 III((f))	&	5	&	35000	&	6	&	3.8	&	6	&	5.44	&	6	&	14.3	&	6	&	42.2	&	6	&	60	&	6	&	2000	&	6	&	2.1E-08	&	6	\\
AzV 61	&	O6 III((f))e	&	13	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	228	&	4	&	2025	&	14	&	-	&	-	\\
AzV 69	&	OC7.5 III((f))	&	5	&	33900	&	6	&	3.5	&	6	&	5.61	&	6	&	18.6	&	From L,Teff	&	39.7	&	6	&	70	&	6	&	1800	&	6	&	9.8E-07	&	6	\\
AzV 70	&	O9.5 Ibw	&	15	&	28500	&	16	&	3.1	&	16	&	5.68	&	16	&	28.4	&	16	&	-	&	-	&	100	&	16	&	1450	&	16	&	1.5E-06	&	16	\\
AzV 75	&	O5 III(f+)	&	5	&	38500	&	6	&	3.5	&	6	&	5.94	&	6	&	21.0	&	From L,Teff	&	51.1	&	6	&	120	&	6	&	2050	&	6	&	1.6E-06	&	6	\\
AzV 81	&	WN6h	&	10	&	45000	&	11	&	-	&	-	&	5.78	&	11	&	13.0	&	11	&	38.0	&	11	&	-	&	-	&	1000	&	11	&	6.6E-06	&	11	\\
AzV 80	&	O4-6n(f)p	&	5	&	38000	&	17	&	3.5	&	17	&	-	&	-	&	-	&	-	&	-	&	-	&	325	&	17	&	1550	&	9	&	-	&	-	\\
AzV 83	&	O7 Iaf+	&	5	&	32800	&	6	&	3.3	&	6	&	5.54	&	6	&	18.3	&	From L,Teff	&	22.1	&	6	&	80	&	6	&	940	&	6	&	2.3E-06	&	6	\\
AzV 85	&	B1 II-IIIe	&	18	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 95	&	O7 III((f))	&	5	&	38200	&	19	&	3.7	&	19	&	5.56	&	19	&	13.8	&	19	&	39.3	&	19	&	68	&	19	&	1700	&	9	&	3.6E-07	&	19	\\
AzV 96	&	B1.5 Ia	&	2	&	22000	&	20	&	2.6	&	20	&	5.39	&	20	&	34.0	&	20	&	27.0	&	20	&	90	&	20	&	850	&	20	&	2.4E-07	&	20	\\
AzV 104	&	B0.5 Ia	&	2	&	27500	&	8	&	3.1	&	8	&	5.31	&	8	&	20.0	&	8	&	26.0	&	8	&	80	&	8	&	1340	&	8	&	4.0E-07	&	8	\\
AzV 148	&	O8.5 V	&	21	&	32300	&	22	&	4.0	&	22	&	4.84	&	22	&	8.4	&	From L,Teff	&	19.0	&	22	&	60	&	22	&	1540	&	22	&	2.0E-09	&	22	\\
2dFS 999	&	WN3 ha	&	10	&	100000	&	11	&	-	&	-	&	6.05	&	11	&	3.5	&	11	&	-	&	-	&	-	&	-	&	1800	&	11	&	2.2E-06	&	11	\\
NGC330 ELS 4	&	B2.5 Ib	&	23	&	17000	&	24	&	2.3	&	24	&	4.77	&	24	&	28.0	&	From L,Teff	&	15.0	&	24	&	41	&	24	&	-	&	-	&	-	&	-	\\
NGC330 ELS 2	&	B3 Ib	&	23	&	14590	&	24	&	2.2	&	24	&	4.73	&	24	&	36.3	&	From L,Teff	&	15.0	&	24	&	14	&	24	&	-	&	-	&	-	&	-	\\
AzV 175	&	B1 IIW	&	25	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	51	&	4	&	-	&	-	&	-	&	-	\\
AzV 177	&	O4 V((f))	&	26	&	44500	&	22	&	4.0	&	22	&	5.43	&	22	&	8.7	&	From L,Teff	&	38.8	&	22	&	220	&	22	&	2400	&	22	&	1.4E-07	&	22	\\
AzV 186	&	O8.5 III((f))	&	13	&	34500	&	19	&	3.4	&	19	&	5.40	&	19	&	14.1	&	19	&	32.2	&	19	&	73	&	19	&	1600	&	19	&	3.0E-07	&	19	\\
AzV 187	&	B3 Ia	&	2	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 189	&	O9 V	&	21	&	32300	&	22	&	4.0	&	22	&	4.81	&	22	&	8.1	&	From L,Teff	&	18.8	&	22	&	150	&	22	&	1250	&	22	&	6.0E-10	&	22	\\
AzV 200	&	B8 Ia	&	2	&	12100	&	27	&	1.7	&	27	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
NGC346 ELS 43	&	B0 V	&	23	&	33000	&	28	&	4.3	&	28	&	4.71	&	28	&	6.9	&	From L,Teff	&	18.0	&	28	&	10	&	28	&	-	&	-	&	-	&	-	\\
NGC346 ELS 26	&	O9.5-B0 V (N str)	&	5	&	31000	&	22	&	3.7	&	22	&	4.93	&	22	&	10.1	&	From L,Teff	&	21.0	&	22	&	60	&	22	&	1250	&	22	&	5.0E-10	&	22	\\
NGC346 ELS 28	&	OC6 Vz	&	5	&	39600	&	22	&	4.0	&	22	&	5.15	&	22	&	8.0	&	From L,Teff	&	27.8	&	22	&	35	&	22	&	1250	&	22	&	3.0E-09	&	22	\\
AzV 207	&	O7 III((f))	&	13	&	37000	&	3	&	3.7	&	3	&	5.34	&	3	&	11.0	&	3	&	22.0	&	3	&	75	&	4	&	-	&	-	&	-	&	-	\\
AzV 210	&	B1.5 Ia	&	2	&	20500	&	8	&	2.4	&	8	&	5.41	&	8	&	40.0	&	8	&	27.0	&	8	&	65	&	8	&	750	&	9	&	2.0E-07	&	8	\\
NGC346 ELS 50	&	O8 Vn	&	23	&	36300	&	22	&	4.3	&	22	&	4.64	&	22	&	5.3	&	From L,Teff	&	19.5	&	22	&	360	&	22	&	1540	&	22	&	3.0E-09	&	22	\\
AzV 215	&	BN0 Ia	&	2	&	27000	&	8	&	2.9	&	8	&	5.63	&	8	&	30.0	&	8	&	39.0	&	8	&	91	&	8	&	1400	&	9	&	1.4E-06	&	8	\\
NGC346 ELS 7	&	O4 V((f))	&	29	&	42100	&	22	&	4.0	&	22	&	5.51	&	22	&	10.7	&	From L,Teff	&	40.0	&	22	&	70	&	22	&	2300	&	22	&	1.4E-07	&	22	\\
NGC346 MPG 355	&	ON2 III(f*)	&	30	&	51700	&	22	&	4.0	&	22	&	6.04	&	22	&	13.1	&	From L,Teff	&	70.0	&	22	&	120	&	22	&	2800	&	22	&	1.8E-07	&	22	\\
NGC346 MPG 368	&	O6 V	&	31	&	39300	&	22	&	3.8	&	22	&	5.38	&	22	&	10.6	&	From L,Teff	&	33.2	&	22	&	60	&	22	&	2100	&	22	&	3.7E-08	&	22	\\
NGC346 MPG 435	&	O4 If	&	32	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	93	&	4	&	-	&	-	&	-	&	-	\\
NGC346 ELS 51	&	O7 Vz	&	23	&	38700	&	22	&	4.3	&	22	&	4.80	&	22	&	5.6	&	From L,Teff	&	23.1	&	22	&	50	&	22	&	1950	&	22	&	6.0E-10	&	22	\\
AzV 224	&	B1 III	&	25	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	299	&	33	&	-	&	-	&	-	&	-	\\
HD 5980	&	WN6h	&	10	&	43000	&	34	&	3.5	&	34	&	6.35	&	34	&	24.0	&	34	&	61.0	&	34	&	-	&	-	&	2200	&	34	&	3.2E-05	&	34	\\
NGC346 ELS 13	&	O9 V	&	35	&	34500	&	35	&	3.9	&	35	&	-	&	-	&	-	&	-	&	-	&	-	&	320	&	35	&	-	&	-	&	-	&	-	\\
NGC346 ELS 46	&	O7 Vn	&	23	&	39000	&	22	&	4.2	&	22	&	4.81	&	22	&	5.6	&	From L,Teff	&	23.7	&	22	&	300	&	22	&	1950	&	22	&	6.0E-10	&	22	\\
AzV 232	&	O7 Iaf+	&	36	&	33500	&	6	&	3.2	&	6	&	5.89	&	6	&	26.2	&	From L,Teff	&	35.3	&	6	&	75	&	6	&	1350	&	6	&	4.5E-06	&	6	\\
AzV 234	&	B3 Iab	&	32	&	15700	&	32	&	2.2	&	32	&	4.91	&	32	&	38.6	&	From L,Teff	&	-	&	-	&	43	&	32	&	-	&	-	&	-	&	-	\\
AzV 235	&	B0 Iaw	&	37	&	27500	&	16	&	2.9	&	16	&	5.72	&	16	&	31.9	&	16	&	-	&	-	&	80	&	16	&	1400	&	16	&	4.0E-06	&	16	\\
NGC346 ELS 35	&	B1 V	&	23	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	145	&	33	&	-	&	-	&	-	&	-	\\
NGC346 ELS 25	&	O9 V	&	23	&	36200	&	19	&	4.1	&	19	&	4.90	&	19	&	7.2	&	19	&	22.6	&	19	&	138	&	19	&	2816	&	19	&	1.3E-07	&	19	\\
NGC346 ELS 31	&	O8 Vz	&	23	&	37200	&	22	&	4.0	&	22	&	4.95	&	22	&	7.2	&	From L,Teff	&	23.2	&	22	&	25	&	22	&	1540	&	22	&	6.0E-10	&	22	\\
AzV 238	&	O9.5 III	&	5	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	71	&	4	&	1200	&	38	&	-	&	-	\\
AzV 243	&	O6 V	&	29	&	39600	&	22	&	3.9	&	22	&	5.59	&	22	&	13.3	&	From L,Teff	&	41.0	&	22	&	60	&	22	&	2000	&	22	&	7.9E-08	&	22	\\
AzV 242	&	B0.7 Iaw	&	37	&	25000	&	20	&	2.9	&	20	&	5.67	&	20	&	36.6	&	20	&	39.5	&	20	&	83	&	4	&	950	&	9	&	8.4E-07	&	20	\\
AzV 251	&	O7.5 V	&	13	&	33100	&	39	&	-	&	-	&	4.89	&	39	&	8.5	&	From L,Teff	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 255	&	O8 V	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	188	&	4	&	-	&	-	&	-	&	-	\\
AzV 261	&	B2 Ibe	&	1	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	87	&	4	&	-	&	-	&	-	&	-	\\
AzV 264	&	B1 Ia	&	2	&	22500	&	20	&	2.6	&	20	&	5.44	&	20	&	34.8	&	20	&	29.0	&	20	&	85	&	20	&	600	&	9	&	2.9E-07	&	20	\\
AzV 266	&	B1 I	&	13	&	18200	&	39	&	-	&	-	&	5.09	&	39	&	35.3	&	From L,Teff	&	-	&	-	&	61	&	4	&	-	&	-	&	-	&	-	\\
AzV 267	&	O8 V	&	13	&	35700	&	22	&	4.0	&	22	&	4.90	&	22	&	7.4	&	From L,Teff	&	21.5	&	22	&	220	&	22	&	1250	&	22	&	2.5E-09	&	22	\\
AzV 296	&	O7.5 V((f))	&	3	&	35000	&	3	&	3.5	&	3	&	5.30	&	3	&	11.9	&	3	&	16.0	&	3	&	-	&	-	&	2000	&	3	&	5.0E-07	&	3	\\
AzV 304	&	B0.5 V	&	40	&	27500	&	41	&	3.9	&	41	&	-	&	-	&	-	&	-	&	-	&	-	&	11	&	42	&	-	&	-	&	-	&	-	\\
AzV 307	&	O9 III	&	25	&	30000	&	6	&	3.5	&	6	&	5.15	&	6	&	13.9	&	From L,Teff	&	22.5	&	6	&	60	&	6	&	1300	&	6	&	4.8E-09	&	6	\\
AzV 314	&	B5 Iab	&	2	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 321	&	O9 IInp	&	43	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	357	&	4	&	-	&	-	&	-	&	-	\\
AzV 324	&	B4 Iab	&	44	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 326	&	O9 V	&	21	&	32400	&	22	&	4.0	&	22	&	4.81	&	22	&	8.1	&	From L,Teff	&	18.8	&	22	&	200	&	22	&	1250	&	22	&	7.1E-10	&	22	\\
AzV 327	&	O9.5 II-Ibw	&	5	&	30000	&	6	&	3.1	&	6	&	5.54	&	6	&	21.8	&	From L,Teff	&	22.8	&	6	&	95	&	6	&	1500	&	6	&	1.3E-07	&	6	\\
AzV 332	&	WN3:h	&	45	&	80000	&	45	&	-	&	-	&	5.87	&	45	&	4.7	&	45	&	-	&	-	&	-	&	-	&	2000	&	45	&	6.3E-06	&	45	\\
AzV 343	&	B6 Iab	&	44	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 362	&	B3 Ia	&	2	&	14000	&	8	&	1.7	&	8	&	5.50	&	8	&	96.0	&	8	&	30.0	&	8	&	51	&	8	&	270	&	8	&	8.0E-07	&	8	\\
AzV 372	&	O9.5 Iabw	&	15	&	28000	&	16	&	3.1	&	16	&	5.62	&	16	&	27.5	&	16	&	-	&	-	&	120	&	16	&	1550	&	16	&	1.0E-06	&	16	\\
AzV 374	&	B2 Ib	&	2	&	18500	&	46	&	2.5	&	46	&	-	&	-	&	-	&	-	&	-	&	-	&	47	&	47	&	-	&	-	&	-	&	-	\\
AzV 377	&	O5 V((f))	&	1	&	45500	&	3	&	4.0	&	3	&	5.54	&	3	&	9.1	&	3	&	45.0	&	26	&	-	&	-	&	2350	&	3	&	1.0E-07	&	3	\\
AzV 388	&	O4 V	&	25	&	43100	&	22	&	4.0	&	22	&	5.54	&	22	&	10.6	&	From L,Teff	&	42.0	&	22	&	150	&	22	&	2100	&	22	&	1.0E-07	&	22	\\
AzV 393	&	B1.5 Ia	&	25	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 410	&	B0 III	&	25	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
2dFS 2266	&	OC7 II(f)	&	1	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 423	&	O9.5 II(n)	&	15	&	28200	&	39	&	-	&	-	&	5.34	&	39	&	19.6	&	From L,Teff	&	-	&	-	&	163	&	4	&	-	&	-	&	-	&	-	\\
AzV 435	&	O3 V((f*))	&	26	&	46000	&	48	&	3.9	&	48	&	5.88	&	48	&	13.8	&	48	&	-	&	-	&	110	&	48	&	1500	&	48	&	2.1E-07	&	48	\\
AzV 440	&	O8 V	&	26	&	37000	&	26	&	4.0	&	26	&	5.28	&	26	&	10.6	&	26	&	42.0	&	26	&	62	&	4	&	1300	&	26	&	1.0E-07	&	26	\\
AzV 445	&	B5 Iab	&	2	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
2dFS 2553	&	O6.5 III((f))e	&	13	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 446	&	O6.5 V	&	25	&	39700	&	22	&	4.0	&	22	&	5.25	&	22	&	8.9	&	From L,Teff	&	30.0	&	22	&	30	&	22	&	1400	&	22	&	4.0E-09	&	26	\\
AzV 456	&	O9.5 Ibw	&	16	&	29500	&	16	&	3.0	&	16	&	5.81	&	16	&	30.6	&	16	&	-	&	-	&	80	&	16	&	1450	&	16	&	7.0E-07	&	16	\\
AzV 468	&	O8.5 V	&	25	&	34700	&	22	&	4.0	&	22	&	4.76	&	22	&	6.6	&	From L,Teff	&	19.3	&	22	&	50	&	22	&	1540	&	22	&	7.1E-10	&	22	\\
AzV 469	&	O8.5 II((f))	&	15	&	33000	&	16	&	3.4	&	16	&	5.50	&	16	&	17.2	&	16	&	-	&	-	&	80	&	16	&	1550	&	16	&	1.3E-06	&	16	\\
AzV 472	&	B2 Ia	&	2	&	19000	&	46	&	2.4	&	46	&	-	&	-	&	-	&	-	&	-	&	-	&	33	&	47	&	-	&	-	&	-	&	-	\\
AzV 476	&	O2-3 V	&	26	&	40000	&	39	&	-	&	-	&	5.71	&	39	&	14.9	&	From L,Teff	&	-	&	-	&	65	&	4	&	2670	&	26	&	-	&	-	\\
AzV 479	&	O9 Ib	&	2	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 488	&	B0.5 Iaw	&	37	&	27500	&	16	&	2.9	&	16	&	5.74	&	16	&	32.6	&	16	&	-	&	-	&	80	&	16	&	1250	&	16	&	1.2E-06	&	16	\\
AzV 490	&	B0 Iwp var	&	37	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
AzV 506	&	B0.5 II	&	13	&	25700	&	39	&	-	&	-	&	5.10	&	39	&	17.9	&	From L,Teff	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
$[$M2002$]$ SMC 81469	&	O9.7 V	&	49	&	31000	&	49	&	4.0	&	49	&	4.90	&	49	&	9.8	&	49	&	35.0	&	49	&	70	&	49	&	2100	&	49	&	4.0E-09	&	49	\\
2dFS 3689	&	B1.5 V	&	49	&	22000	&	49	&	4.0	&	49	&	4.30	&	49	&	9.8	&	49	&	9.3	&	50	&	250	&	49	&	900	&	49	&	2.0E-09	&	49	\\
2dFS 3694	&	B1 IV	&	49	&	24000	&	49	&	3.6	&	49	&	4.69	&	49	&	12.8	&	49	&	24.0	&	49	&	120	&	49	&	1600	&	49	&	2.5E-09	&	49	\\
SK 173	&	B0.7 IIe	&	49	&	24000	&	49	&	3.2	&	49	&	5.00	&	49	&	18.3	&	49	&	19.0	&	49	&	120	&	49	&	1100	&	49	&	5.0E-09	&	49	\\
2dFS 3780	&	O9.7 IV	&	49	&	32000	&	49	&	4.0	&	49	&	4.85	&	49	&	8.7	&	49	&	28.0	&	49	&	30	&	49	&	1900	&	49	&	3.2E-09	&	49	\\
SK 179	&	B6 I	&	51	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK 183	&	O3 V((f*))z	&	49	&	46000	&	49	&	4.1	&	49	&	5.61	&	49	&	10.1	&	49	&	47.0	&	49	&	100	&	49	&	2900	&	49	&	3.2E-08	&	49	\\
2dFS 3947	&	B1.5 IV	&	49	&	20000	&	49	&	3.8	&	49	&	4.33	&	49	&	12.2	&	49	&	34.0	&	49	&	140	&	49	&	752	&	49	&	7.9E-10	&	49	\\
2dFS 3954	&	O6 V((f))z	&	49	&	37000	&	49	&	4.2	&	49	&	4.75	&	49	&	5.8	&	49	&	19.0	&	49	&	40	&	49	&	2500	&	49	&	2.5E-09	&	49	\\
SK 187	&	O8.5 III	&	49	&	32000	&	49	&	3.6	&	49	&	5.40	&	49	&	16.4	&	49	&	39.0	&	49	&	100	&	49	&	1900	&	49	&	1.3E-08	&	49	\\
SK 191	&	B1.5 Ia	&	2	&	22500	&	8	&	2.6	&	8	&	5.77	&	8	&	51.0	&	8	&	41.0	&	8	&	96	&	8	&	425	&	9	&	6.8E-07	&	8	\\
\hline
\multicolumn{19}{c}{\bf LMC targets} \\
SK -67 2	&	B1 Ia+ (N wk)	&	52	&	19910	&	53	&	2.3	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 5	&	O9.7 Ib	&	36	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	90	&	54	&	-	&	-	&	-	&	-	\\
BI 13	&	O6.5 V	&	55	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	118	&	4	&	-	&	-	&	-	&	-	\\
SK -68 8	&	B5 Ia+	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -70 13	&	O9 V	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	84	&	4	&	-	&	-	&	-	&	-	\\
SK -67 14	&	B1.5 Ia	&	15	&	22890	&	53	&	2.7	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	88	&	4	&	-	&	-	&	-	&	-	\\
SK -70 16	&	B4 I	&	57	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 20	&	WN4 b	&	58	&	158000	&	59	&	-	&	-	&	5.84	&	59	&	1.1	&	59	&	25.0	&	59	&	-	&	-	&	1600	&	59	&	3.3E-05	&	59	\\
SK -66 17	&	OC9.5 II	&	23	&	29500	&	33	&	3.2	&	33	&	5.49	&	33	&	-	&	-	&	35.0	&	33	&	60	&	33	&	-	&	-	&	-	&	-	\\
SK -66 18	&	O6 V((f))	&	21	&	40200	&	60	&	3.8	&	60	&	5.55	&	60	&	12.2	&	60	&	40.7	&	60	&	82	&	60	&	2200	&	60	&	1.1E-06	&	60	\\
SK -69 43	&	B0.5 Ia	&	56	&	22845	&	53	&	2.6	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	102	&	4	&	-	&	-	&	-	&	-	\\
N11 ELS 33	&	B0 IIIn	&	23	&	26700	&	61	&	3.2	&	61	&	5.05	&	61	&	15.7	&	61	&	-	&	-	&	256	&	61	&	1540	&	61	&	2.5E-07	&	61	\\
N11 ELS 49	&	O7.5 V	&	23	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
N11 ELS 51	&	O5 Vn((f))	&	23	&	41400	&	61	&	3.7	&	61	&	5.42	&	61	&	8.6	&	61	&	-	&	-	&	350	&	61	&	2110	&	61	&	4.1E-07	&	61	\\
N11 ELS 18	&	O6 II(f+)	&	23	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	110	&	4	&	-	&	-	&	-	&	-	\\
N11 ELS 60	&	O3 V((f*))	&	62	&	48000	&	61	&	4.0	&	61	&	5.63	&	61	&	9.5	&	61	&	-	&	-	&	68	&	61	&	2740	&	61	&	5.1E-07	&	61	\\
N11 ELS 31	&	ON2 III(f*)	&	30	&	56000	&	48	&	4.0	&	48	&	6.12	&	48	&	12.2	&	48	&	-	&	-	&	71	&	48	&	3200	&	14	&	2.2E-06	&	48	\\
PGMW 3070	&	O6 V	&	63	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	72	&	4	&	-	&	-	&	-	&	-	\\
N11 ELS 46	&	O9.5 V	&	23	&	33500	&	33	&	4.3	&	33	&	5.21	&	33	&	-	&	-	&	28.0	&	33	&	205	&	33	&	-	&	-	&	-	&	-	\\
N11 ELS 38	&	O5 III(f+)	&	23	&	40500	&	61	&	3.7	&	61	&	5.67	&	61	&	14.0	&	61	&	-	&	-	&	100	&	61	&	2600	&	61	&	1.2E-06	&	61	\\
PGMW 1363	&	O8.5 Iaf	&	63	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
PGMW 3120	&	O5.5 V((f*))	&	63	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	111	&	4	&	-	&	-	&	-	&	-	\\
LMCe055-1	&	WN4 /O4	&	64	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
N11 ELS 20	&	O5 Inf+p	&	43	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	260	&	43	&	-	&	-	&	-	&	-	\\
SK -65 2	&	B1 V	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
N11 ELS 26	&	O2.5 III(f*)	&	23	&	49000	&	48	&	4.0	&	48	&	5.82	&	48	&	11.3	&	48	&	-	&	-	&	72	&	48	&	3120	&	48	&	1.6E-06	&	48	\\
N11 ELS 32	&	O7 II(f)	&	23	&	36000	&	61	&	3.5	&	61	&	5.44	&	61	&	13.6	&	61	&	-	&	-	&	60	&	61	&	1920	&	61	&	9.7E-07	&	61	\\
N11 ELS 48	&	O6.5 V((f))	&	23	&	40700	&	60	&	4.2	&	60	&	5.38	&	60	&	9.9	&	60	&	36.6	&	60	&	130	&	60	&	3790	&	60	&	1.7E-07	&	60	\\
N11 ELS 13	&	O8 V	&	23	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	147	&	4	&	-	&	-	&	-	&	-	\\
SK -66 35	&	BC1 Ia	&	52	&	22000	&	53	&	2.6	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -69 50	&	O7(n)(f)p	&	43	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	210	&	43	&	-	&	-	&	-	&	-	\\
SK -68 15	&	WC4	&	65	&	90000	&	66	&	-	&	-	&	5.70	&	66	&	2.9	&	66	&	-	&	-	&	-	&	-	&	3000	&	66	&	3.2E-05	&	66	\\
SK -67 22	&	O2 If*/WN5	&	67	&	50000	&	59	&	-	&	-	&	5.80	&	59	&	10.6	&	59	&	53.0	&	59	&	200	&	48	&	2400	&	59	&	5.0E-06	&	59	\\
SK -68 16	&	O7 III	&	65	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	100	&	4	&	-	&	-	&	-	&	-	\\
SK -69 52	&	B2 Ia	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	105	&	4	&	-	&	-	&	-	&	-	\\
SK -70 32	&	O9.5 II:	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	97	&	4	&	-	&	-	&	-	&	-	\\
SK -68 23a	&	B1 III	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -65 22	&	O6 Iaf+	&	36	&	33500	&	68	&	3.2	&	68	&	5.86	&	68	&	25.0	&	68	&	-	&	-	&	90	&	68	&	1520	&	68	&	1.1E-05	&	68	\\
SK -68 26	&	BC2 Ia	&	52	&	18160	&	53	&	2.2	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -66 50	&	B8 Ia+	&	52	&	11900	&	53	&	1.5	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -70 50	&	B3 Ia	&	52	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -70 60	&	O4-5 V((f))pec	&	31	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	256	&	4	&	2150	&	14	&	-	&	-	\\
SK -70 69	&	O5.5 V((f))	&	31	&	40500	&	31	&	3.7	&	31	&	5.35	&	31	&	9.6	&	31	&	-	&	-	&	98	&	4	&	2300	&	31	&	8.0E-07	&	31	\\
SK -68 41	&	B0.5 Ia	&	56	&	24500	&	31	&	2.9	&	31	&	5.56	&	31	&	33.4	&	31	&	33.0	&	31	&	77	&	4	&	865	&	14	&	9.0E-07	&	31	\\
SK -70 79	&	B0 III	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	86	&	4	&	-	&	-	&	-	&	-	\\
SK -68 52	&	B0 Ia	&	36	&	24500	&	16	&	2.7	&	16	&	5.76	&	16	&	42.2	&	16	&	-	&	-	&	80	&	16	&	1400	&	16	&	3.2E-06	&	16	\\
SK -71 8	&	O9 II	&	69	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	75	&	4	&	-	&	-	&	-	&	-	\\
HV 5622	&	B0 V	&	70	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 51	&	O6.5 III	&	69	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 69	&	O4 III(f)	&	71	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	121	&	4	&	2500	&	72	&	-	&	-	\\
SK -69 83	&	O7.5 Iaf	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
BI 128	&	O9 V	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -69 104	&	O6 Ib(f)	&	36	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	117	&	4	&	2160	&	14	&	-	&	-	\\
SK -67 78	&	B3 Ia	&	52	&	16150	&	53	&	2.0	&	53	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -65 47	&	O4 I(n)f+p	&	43	&	40500	&	48	&	3.6	&	48	&	5.98	&	48	&	19.8	&	48	&	-	&	-	&	160	&	48	&	2100	&	48	&	1.1E-05	&	48	\\
SK -65 55	&	WN6 h	&	73	&	47000	&	59	&	-	&	-	&	5.65	&	59	&	10.0	&	59	&	-	&	-	&	-	&	-	&	1000	&	59	&	8.9E-06	&	59	\\
SK -71 19	&	O6 III	&	69	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	242	&	4	&	-	&	-	&	-	&	-	\\
SK -71 21	&	WN6(h)	&	74	&	47000	&	59	&	-	&	-	&	5.94	&	59	&	13.9	&	59	&	-	&	-	&	-	&	-	&	1600	&	59	&	2.3E-05	&	59	\\
SK -68 73	&	WN9pec	&	75	&	28000	&	59	&	-	&	-	&	6.50	&	59	&	74.8	&	59	&	-	&	-	&	-	&	-	&	400	&	59	&	3.7E-05	&	59	\\
SK -67 101	&	O8 II((f))	&	15	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	103	&	4	&	2005	&	14	&	-	&	-	\\
SK -67 105	&	O4 f + O6 V	&	76	&	-	&	-	&	3.6	&	76	&	-	&	-	&	16.9	&	76	&	48.3	&	76	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 106	&	O8 III((f))	&	77	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	99	&	4	&	-	&	-	&	-	&	-	\\
SK -67 107	&	O9 Ib(f)	&	77	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	82	&	4	&	-	&	-	&	-	&	-	\\
SK -67 108	&	O4-5 III	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
LH 58-496	&	O5 V((f))	&	65	&	42000	&	26	&	4.0	&	26	&	5.48	&	26	&	10.5	&	26	&	44.0	&	26	&	-	&	-	&	2400	&	26	&	6.0E-07	&	26	\\
SK -67 111	&	O6 Ia(n)fpv	&	43	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	230	&	43	&	2000	&	72	&	-	&	-	\\
BI 173	&	O8 II:	&	15	&	34500	&	31	&	3.4	&	31	&	5.60	&	31	&	17.6	&	31	&	40.0	&	31	&	200	&	31	&	1950	&	14	&	1.6E-06	&	31	\\
SK -67 118	&	O7 V	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	61	&	4	&	-	&	-	&	-	&	-	\\
SK -69 140	&	B4 I	&	57	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -66 100	&	O6 II(f)	&	29	&	39000	&	61	&	3.7	&	61	&	5.59	&	61	&	13.7	&	61	&	-	&	-	&	59	&	61	&	2075	&	61	&	8.3E-07	&	61	\\
SK -71 35	&	B1 II	&	78	&	23000	&	78	&	2.8	&	78	&	5.34	&	78	&	29.5	&	78	&	20.0	&	78	&	87	&	78	&	400	&	78	&	1.1E-06	&	78	\\
BI 184	&	O8 (V)e	&	78	&	34000	&	78	&	4.0	&	78	&	5.28	&	78	&	12.6	&	78	&	58.0	&	78	&	100	&	78	&	2470	&	78	&	2.2E-07	&	78	\\
SK -71 41	&	O9.7 Iab	&	78	&	30000	&	78	&	3.4	&	78	&	5.50	&	78	&	20.9	&	78	&	40.0	&	78	&	90	&	78	&	1800	&	78	&	8.1E-07	&	78	\\
NGC2004 ELS 3	&	B5 Ia	&	23	&	14450	&	24	&	2.1	&	24	&	5.10	&	24	&	56.7	&	From L,Teff	&	20.0	&	24	&	42	&	24	&	-	&	-	&	-	&	-	\\
BI 189	&	O8 IV((f))e	&	79	&	34000	&	79	&	3.8	&	79	&	5.60	&	79	&	18.2	&	79	&	77.0	&	79	&	83	&	79	&	2100	&	79	&	9.3E-07	&	79	\\
N206-FS 170	&	B1 IV	&	78	&	24000	&	78	&	3.8	&	78	&	4.55	&	78	&	10.9	&	78	&	28.0	&	78	&	80	&	78	&	2100	&	78	&	2.0E-08	&	78	\\
SK -71 45	&	O4-5 III(f)	&	36	&	38000	&	79	&	3.6	&	79	&	6.28	&	79	&	31.9	&	79	&	148.0	&	79	&	116	&	79	&	2300	&	79	&	1.6E-05	&	79	\\
SK -67 166	&	O4 If+	&	36	&	40000	&	68	&	3.6	&	68	&	5.98	&	68	&	20.5	&	68	&	-	&	-	&	97	&	4	&	1750	&	68	&	8.5E-06	&	68	\\
SK -71 46	&	O4 If	&	21	&	38000	&	79	&	3.6	&	79	&	6.10	&	79	&	26.0	&	79	&	98.0	&	79	&	98	&	79	&	2300	&	79	&	1.2E-05	&	79	\\
SK -67 167	&	O4 Inf+	&	71	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	155	&	4	&	2200	&	72	&	-	&	-	\\
SK -67 168	&	O8 I(f)p	&	43	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -69 178	&	O9.2 II	&	80	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
LMC X-4	&	O8 III	&	81	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 191	&	O8 V	&	69	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	100	&	4	&	1950	&	72	&	-	&	-	\\
SK -67 195	&	B6 I	&	57	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 197	&	B7 I	&	57	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -66 152	&	O7 Ib(f)	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -69 191	&	WC4	&	65	&	85000	&	66	&	-	&	-	&	5.68	&	66	&	3.2	&	66	&	-	&	-	&	-	&	-	&	3200	&	66	&	4.0E-05	&	66	\\
W61 28-5	&	O4 V((f+))	&	3	&	44000	&	48	&	3.8	&	48	&	5.51	&	48	&	9.8	&	48	&	-	&	-	&	120	&	48	&	2700	&	48	&	1.1E-06	&	48	\\
W61 28-23	&	O3.5 V((f+))	&	26	&	47000	&	48	&	3.8	&	48	&	5.65	&	48	&	10.0	&	48	&	-	&	-	&	146	&	48	&	3050	&	48	&	1.6E-06	&	48	\\
SK -67 207	&	B9 Ia	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 211	&	O2 III(f*)	&	62	&	52500	&	30	&	-	&	-	&	6.34	&	30	&	17.9	&	From L,Teff	&	-	&	-	&	-	&	-	&	3750	&	29	&	2.5E-06	&	30	\\
MCPS 083.91120-69.69685	&	O3 If*	&	80	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 216	&	B0.5 V0	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -69 212	&	O5n(f)p	&	43	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
BI 237	&	O2 V((f*))	&	26	&	53200	&	48	&	4.1	&	48	&	5.83	&	48	&	9.7	&	48	&	-	&	-	&	140	&	48	&	3400	&	48	&	6.2E-07	&	48	\\
SK -68 133	&	OC3.5 III(f*)	&	80	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -66 171	&	O9 Ia	&	56	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	90	&	4	&	-	&	-	&	-	&	-	\\
LMCe078-1	&	O6 Ifc	&	64	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
VFTS 66	&	O9 V	&	82	&	32800	&	82	&	4.1	&	82	&	4.54	&	82	&	5.8	&	82	&	16.6	&	82	&	117	&	82	&	-	&	-	&	-	&	-	\\
VFTS 72	&	O2 V-III(n)((f*))	&	83	&	54800	&	48	&	4.2	&	48	&	5.97	&	48	&	10.7	&	48	&	-	&	-	&	230	&	48	&	3180	&	26	&	1.5E-06	&	48	\\
SK -68 135	&	ON9.7 Ia+	&	36	&	27500	&	16	&	2.7	&	16	&	5.97	&	16	&	42.3	&	16	&	-	&	-	&	70	&	16	&	1350	&	16	&	7.5E-06	&	16	\\
VFTS 169	&	O2.5 V(n)((f*))	&	83	&	47300	&	84	&	-	&	-	&	5.89	&	84	&	13.1	&	From L,Teff	&	76.0	&	84	&	200	&	84	&	3200	&	84	&	3.2E-06	&	84	\\
VFTS 180	&	O3 If*	&	67	&	42200	&	84	&	-	&	-	&	5.92	&	84	&	17.1	&	From L,Teff	&	58.0	&	84	&	93	&	84	&	2500	&	84	&	1.0E-05	&	84	\\
VFTS 190	&	O7 Vnn((f))p	&	83	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	445	&	85	&	-	&	-	&	-	&	-	\\
VFTS 244	&	O5 III(n)(fc)	&	83	&	41050	&	86	&	3.7	&	86	&	5.58	&	86	&	12.4	&	86	&	39.2	&	86	&	230	&	86	&	2123	&	86	&	2.2E-06	&	86	\\
VFTS 267	&	O3 III-I(n)f*	&	83	&	44100	&	86	&	3.9	&	86	&	5.96	&	86	&	16.6	&	86	&	65.6	&	86	&	182	&	86	&	3208	&	86	&	1.0E-05	&	86	\\
SK -68 137	&	O2 III(f*)	&	30	&	55000	&	30	&	-	&	-	&	6.19	&	30	&	13.7	&	From L,Teff	&	-	&	-	&	107	&	4	&	3200	&	14	&	2.0E-06	&	30	\\
VFTS 355	&	O4 V((n))((fc))z	&	83	&	43400	&	87	&	3.8	&	87	&	5.52	&	87	&	10.4	&	87	&	57.3	&	87	&	134	&	88	&	-	&	-	&	-	&	-	\\
VFTS 404	&	O3.5 V(n)((fc))	&	83	&	44700	&	84	&	-	&	-	&	5.91	&	84	&	-	&	-	&	78.0	&	84	&	-	&	-	&	3010	&	84	&	1.6E-06	&	84	\\
VFTS 406	&	O6 Vnn	&	83	&	37600	&	84	&	-	&	-	&	5.48	&	84	&	13.0	&	From L,Teff	&	44.0	&	84	&	356	&	88	&	2600	&	84	&	4.0E-06	&	84	\\
VFTS 482	&	O2.5 If*/WN6	&	67	&	42200	&	84	&	-	&	-	&	6.40	&	84	&	29.7	&	From L,Teff	&	145.0	&	84	&	200	&	84	&	2600	&	84	&	4.0E-05	&	84	\\
VFTS 506	&	ON2 V((n))((f*))	&	83	&	47300	&	84	&	-	&	-	&	6.24	&	84	&	19.7	&	From L,Teff	&	122.0	&	84	&	93	&	88	&	3040	&	84	&	2.5E-06	&	84	\\
BAT99 105	&	O2 If*	&	67	&	47300	&	84	&	-	&	-	&	6.56	&	84	&	28.4	&	From L,Teff	&	189.0	&	84	&	200	&	84	&	2800	&	84	&	2.5E-05	&	84	\\
VFTS 542	&	O2 If*/WN5	&	89	&	47000	&	89	&	-	&	-	&	6.14	&	89	&	18.0	&	89	&	101.0	&	89	&	130	&	89	&	1800	&	89	&	1.0E-05	&	89	\\
VFTS 545	&	O2 If*/WN5	&	67	&	47300	&	84	&	-	&	-	&	6.30	&	84	&	21.1	&	From L,Teff	&	133.0	&	84	&	200	&	84	&	2800	&	84	&	2.5E-05	&	84	\\
VFTS 586	&	O4 V((n))((fc))z	&	83	&	45000	&	90	&	4.0	&	90	&	5.42	&	90	&	8.5	&	From L,Teff	&	-	&	-	&	100	&	90	&	-	&	-	&	-	&	-	\\
SK -68 140	&	B0.7 Ib-Iab Nwk	&	91	&	23500	&	92	&	2.8	&	92	&	5.64	&	92	&	39.9	&	From L,Teff	&	37.0	&	92	&	53	&	92	&	-	&	-	&	-	&	-	\\
HD 269927C	&	WN9h	&	58	&	32000	&	59	&	-	&	-	&	5.58	&	59	&	20.6	&	59	&	32.0	&	59	&	-	&	-	&	500	&	59	&	4.7E-06	&	59	\\
$[$ST92$]$ 5-52	&	O3V ((f*))	&	62	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	3100	&	26	&	-	&	-	\\
$[$ST92$]$ 5-27	&	O3 V((f))	&	65	&	47000	&	48	&	4.0	&	48	&	5.46	&	48	&	8.1	&	48	&	-	&	-	&	120	&	48	&	2400	&	48	&	2.7E-07	&	48	\\
$[$ST92$]$ 4-18	&	O5 If	&	65	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
BI 265	&	O5 III(fc)	&	80	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	280	&	43	&	-	&	-	&	-	&	-	\\
Farina  88	&	O4 III(f)	&	93	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -71 50	&	O6.5 III	&	69	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	296	&	4	&	-	&	-	&	-	&	-	\\
SK -69 279	&	O9.2 Iaf	&	94	&	29500	&	94	&	-	&	-	&	5.54	&	94	&	22.7	&	94	&	-	&	-	&	97	&	94	&	800	&	94	&	5.5E-06	&	94	\\
SK -68 155	&	B0.5 I	&	57	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	96	&	4	&	-	&	-	&	-	&	-	\\
LH 114-7	&	O2 III(f*)	&	62	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	3200	&	26	&	-	&	-	\\
BI 272	&	O7 II	&	69	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	212	&	4	&	3400	&	72	&	-	&	-	\\
SK -67 261	&	O8.5 III	&	21	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
SK -67 266	&	WN11h	&	74	&	28000	&	59	&	-	&	-	&	5.69	&	59	&	29.4	&	59	&	41.0	&	59	&	-	&	-	&	200	&	59	&	3.8E-06	&	59	\\
SK -70 115	&	O6 If	&	95	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	164	&	4	&	2200	&	72	&	-	&	-	\\
\hline
\multicolumn{19}{c}{\bf NGC 3109 targets} \\
NGC 3109 EBU 07	&	B0-1 Ia	&	96	&	27000	&	96	&	2.9	&	96	&	5.82	&	96	&	37.0	&	96	&	39.7	&	96	&	-	&	-	&	-	&	-	&	-	&	-	\\
NGC 3109 EBU 20	&	O8 I	&	96	&	31150	&	97	&	3.5	&	97	&	5.87	&	97	&	23.7	&	97	&	69.1	&	97	&	110	&	97	&	2166	&	97	&	4.5E-06	&	97	\\
NGC 3109 EBU 34	&	O8 I(f)	&	96	&	33050	&	97	&	3.2	&	97	&	5.69	&	97	&	21.8	&	97	&	25.0	&	97	&	82	&	97	&	1357	&	97	&	1.8E-06	&	97	\\
\hline
\multicolumn{19}{c}{\bf Sextans A targets} \\
Sextans A GHF s4	&	O6 Vz	&	98	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
Sextans A GHF s2	&	O3-5 Vz	&	98	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
Sextans A GHF s8	&	B0 I	&	99	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
\end{longtable}
